Robust Non-Coherent Beamforming for FDD Downlink Massive MIMO

Designing beamforming techniques for the downlink (DL) of frequency division duplex (FDD) massive MIMO is known to be a challenging problem due to the difficulty of obtaining channel state information (CSI). Indeed, since the uplink-downlink bands are disjoint, the system cannot rely on channel reciprocity to estimate the channel from uplink (UL) pilots as in time division duplexing (TDD) system. Still, in this paper, we propose original designs for robust beamformers that do not require any feedback from the users and only rely on the transmission of UL pilots. The price to pay is that the beamformer is non-coherent in the sense that it does not leverage full knowledge of the phase of each multipath component. A large variety of novel designs are proposed under different criterion and partial phase knowledge.

==> MU_CDF_LOS.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-10,
xmax=35,
xlabel={S [dB]},
ymin=0,
ymax=1,
ylabel={P(SINR < S)},
title={$K=5$ users, LOS},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Coherent ZF};

\addplot [color=black!50!green,solid,line width=1.5pt,mark size=3.5pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Stationary ZF};

\addplot [color=blue,solid,line width=1.5pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Coherent RZF};

\addplot [color=black!50!green,solid,line width=1.5pt,mark size=3.5pt,mark=+,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Stationary RZF};

\addplot [color=blue,line width=1.5pt,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
27.359838029542	3.92156862745098e-05\\
29.5964851063167	0.0400392156862745\\
29.8722947815892	0.0800392156862745\\
30.0361930027242	0.120039215686275\\
30.1641751384603	0.160039215686275\\
30.2644488574048	0.200039215686275\\
30.3453122560595	0.240039215686275\\
30.418518007618	0.280039215686275\\
30.4870428974594	0.320039215686275\\
30.5505058973841	0.360039215686275\\
30.6105964088437	0.400039215686275\\
30.6712078993198	0.440039215686275\\
30.7299630663407	0.480039215686275\\
30.7862194892552	0.520039215686274\\
30.8446027639717	0.560039215686274\\
30.9029278703777	0.600039215686275\\
30.9638029473555	0.640039215686274\\
31.0213818954843	0.680039215686274\\
31.0884491637516	0.720039215686274\\
31.1606574854395	0.760039215686275\\
31.235067967966	0.800039215686274\\
31.3173216487764	0.840039215686274\\
31.4180241432832	0.880039215686275\\
31.5459721474908	0.920039215686274\\
31.761830369576	0.960039215686274\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
27.359838029542	3.92156862745098e-05\\
28.4656389763832	0.00203921568627451\\
28.6945613914207	0.00403921568627451\\
28.8305230538549	0.00603921568627451\\
28.9177485700179	0.00803921568627451\\
29.0160291978941	0.0100392156862745\\
29.1123467492501	0.0120392156862745\\
29.1618923078763	0.0140392156862745\\
29.2180124217553	0.0160392156862745\\
29.2653082667448	0.0180392156862745\\
29.3116987739616	0.0200392156862745\\
29.3480441128596	0.0220392156862745\\
29.3886423460495	0.0240392156862745\\
29.4298999297917	0.0260392156862745\\
29.460692114381	0.0280392156862745\\
29.4840783945776	0.0300392156862745\\
29.5080369644699	0.0320392156862745\\
29.5309567106741	0.0340392156862745\\
29.5505970895245	0.0360392156862745\\
29.573295369946	0.0380392156862745\\
29.5964851063167	0.0400392156862745\\
29.6174725735046	0.0420392156862745\\
29.6359571263713	0.0440392156862745\\
29.6556467975223	0.0460392156862745\\
29.6748767683307	0.0480392156862745\\
29.6905972935875	0.0500392156862745\\
29.7066599944906	0.0520392156862745\\
29.7187146737777	0.0540392156862745\\
29.7349978819149	0.0560392156862745\\
29.7461835011951	0.0580392156862745\\
29.7594252356361	0.0600392156862745\\
29.7713770389232	0.0620392156862745\\
29.7837592947912	0.0640392156862745\\
29.7973590656439	0.0660392156862745\\
29.8091653871929	0.0680392156862745\\
29.8213720522995	0.0700392156862745\\
29.8333528218817	0.0720392156862745\\
29.8430581019419	0.0740392156862745\\
29.853408691515	0.0760392156862745\\
29.8633355212238	0.0780392156862745\\
29.8722947815892	0.0800392156862745\\
29.880933790744	0.0820392156862745\\
29.8920098777356	0.0840392156862745\\
29.9006354298578	0.0860392156862745\\
29.9092548271614	0.0880392156862745\\
29.9184329593155	0.0900392156862745\\
29.9258574120495	0.0920392156862745\\
29.9333345210548	0.0940392156862745\\
29.9411760407021	0.0960392156862745\\
29.948612643013	0.0980392156862745\\
29.9568030148266	0.100039215686275\\
29.9656331939361	0.102039215686275\\
29.9720028386004	0.104039215686275\\
29.9822261135801	0.106039215686275\\
29.9899695571538	0.108039215686275\\
29.997340708596	0.110039215686275\\
30.0062766500747	0.112039215686275\\
30.0128651256309	0.114039215686275\\
30.0199013858499	0.116039215686275\\
30.0279686820881	0.118039215686275\\
30.0361930027242	0.120039215686275\\
30.0437508986702	0.122039215686275\\
30.048986862902	0.124039215686275\\
30.0567485435086	0.126039215686275\\
30.0649018277678	0.128039215686274\\
30.0726948921351	0.130039215686275\\
30.0795987706916	0.132039215686275\\
30.0875194476916	0.134039215686275\\
30.0932463717141	0.136039215686275\\
30.0998386894218	0.138039215686275\\
30.1069888289471	0.140039215686275\\
30.1126187263786	0.142039215686275\\
30.1190589626136	0.144039215686275\\
30.1247157097258	0.146039215686275\\
30.1312929163691	0.148039215686275\\
30.1373850082567	0.150039215686275\\
30.1431372128742	0.152039215686275\\
30.1479892853691	0.154039215686274\\
30.1527577329831	0.156039215686275\\
30.1583121611291	0.158039215686274\\
30.1641751384603	0.160039215686275\\
30.1700579199664	0.162039215686275\\
30.1751223026174	0.164039215686275\\
30.1802181972568	0.166039215686275\\
30.1858157313568	0.168039215686275\\
30.1923314978293	0.170039215686275\\
30.197954170948	0.172039215686275\\
30.2022900150395	0.174039215686275\\
30.2080454116581	0.176039215686274\\
30.2121203364393	0.178039215686275\\
30.2174621428189	0.180039215686275\\
30.2221044643081	0.182039215686275\\
30.2269964565625	0.184039215686274\\
30.2319533476793	0.186039215686274\\
30.2358285188628	0.188039215686275\\
30.2409082502174	0.190039215686275\\
30.2452941532953	0.192039215686274\\
30.2499284337061	0.194039215686275\\
30.2546621475346	0.196039215686275\\
30.2584417831631	0.198039215686275\\
30.2644488574048	0.200039215686275\\
30.2688060336718	0.202039215686275\\
30.2734102917807	0.204039215686275\\
30.2778097541068	0.206039215686274\\
30.2825231926112	0.208039215686275\\
30.286138396112	0.210039215686275\\
30.2905208162885	0.212039215686275\\
30.2945395372171	0.214039215686274\\
30.2991097164294	0.216039215686274\\
30.3026442766337	0.218039215686275\\
30.3065450022407	0.220039215686275\\
30.3100537943261	0.222039215686274\\
30.3137874933381	0.224039215686275\\
30.3176717384691	0.226039215686275\\
30.3211233493625	0.228039215686275\\
30.3264306919493	0.230039215686275\\
30.3295855607096	0.232039215686275\\
30.3325685891018	0.234039215686275\\
30.3377789791186	0.236039215686274\\
30.3419886423106	0.238039215686275\\
30.3453122560595	0.240039215686275\\
30.349607165675	0.242039215686275\\
30.3531942874391	0.244039215686274\\
30.3571461717766	0.246039215686274\\
30.360238771755	0.248039215686275\\
30.3647419313988	0.250039215686275\\
30.3685634892341	0.252039215686275\\
30.3717415587091	0.254039215686275\\
30.3750013766018	0.256039215686275\\
30.3778392205573	0.258039215686275\\
30.3817551467739	0.260039215686275\\
30.3857362512383	0.262039215686275\\
30.3893719288263	0.264039215686275\\
30.3936466027945	0.266039215686275\\
30.3969538560293	0.268039215686275\\
30.4005470598237	0.270039215686275\\
30.4041103993097	0.272039215686275\\
30.4075444833646	0.274039215686275\\
30.4114196895937	0.276039215686275\\
30.4151640650218	0.278039215686275\\
30.418518007618	0.280039215686275\\
30.4228587295073	0.282039215686275\\
30.4272597579017	0.284039215686275\\
30.4303380402959	0.286039215686275\\
30.434575526464	0.288039215686275\\
30.4377328932707	0.290039215686275\\
30.4415047139849	0.292039215686275\\
30.4447562921901	0.294039215686275\\
30.4484559122384	0.296039215686275\\
30.4514984490264	0.298039215686275\\
30.4548546735863	0.300039215686275\\
30.458119977494	0.302039215686275\\
30.4611160113202	0.304039215686275\\
30.4634563946513	0.306039215686275\\
30.4674372122662	0.308039215686275\\
30.4704999008483	0.310039215686275\\
30.4742415416883	0.312039215686275\\
30.4769682504325	0.314039215686275\\
30.4802730453838	0.316039215686275\\
30.4837372439185	0.318039215686275\\
30.4870428974594	0.320039215686275\\
30.490735349883	0.322039215686275\\
30.4941843105212	0.324039215686275\\
30.4973763044436	0.326039215686275\\
30.5002492783709	0.328039215686275\\
30.50365134728	0.330039215686275\\
30.5063935618491	0.332039215686274\\
30.5094438912254	0.334039215686275\\
30.5131904686868	0.336039215686275\\
30.5160161251125	0.338039215686275\\
30.5191441966674	0.340039215686275\\
30.5227575180411	0.342039215686274\\
30.525885735585	0.344039215686275\\
30.5287763443902	0.346039215686275\\
30.5321684701312	0.348039215686274\\
30.5354431158377	0.350039215686275\\
30.5383208115417	0.352039215686275\\
30.5414532826543	0.354039215686275\\
30.5443551645527	0.356039215686275\\
30.5482481409476	0.358039215686275\\
30.5505058973841	0.360039215686275\\
30.5532630163595	0.362039215686275\\
30.555468893452	0.364039215686275\\
30.558258172566	0.366039215686275\\
30.5615746099855	0.368039215686275\\
30.5649599017294	0.370039215686275\\
30.5681821821843	0.372039215686275\\
30.5714936279965	0.374039215686275\\
30.5740349306739	0.376039215686275\\
30.5777965503579	0.378039215686275\\
30.5812426846161	0.380039215686275\\
30.5840588354353	0.382039215686275\\
30.5874240670879	0.384039215686275\\
30.5911151540086	0.386039215686275\\
30.5943453505108	0.388039215686275\\
30.5969961597308	0.390039215686275\\
30.5998497272978	0.392039215686274\\
30.6028091327508	0.394039215686275\\
30.6054561567767	0.396039215686275\\
30.6075505498372	0.398039215686275\\
30.6105964088437	0.400039215686275\\
30.6133646509264	0.402039215686274\\
30.617240059706	0.404039215686275\\
30.6200875779832	0.406039215686275\\
30.6233660238934	0.408039215686274\\
30.6266479816489	0.410039215686275\\
30.6295481100436	0.412039215686275\\
30.6321689109672	0.414039215686275\\
30.6351537339192	0.416039215686275\\
30.6387623257587	0.418039215686275\\
30.6412653174198	0.420039215686275\\
30.6439665736245	0.422039215686275\\
30.6467085970468	0.424039215686275\\
30.6495524551005	0.426039215686275\\
30.652570024804	0.428039215686275\\
30.6565858146562	0.430039215686275\\
30.6595828873706	0.432039215686275\\
30.6626775913736	0.434039215686275\\
30.6651178986427	0.436039215686275\\
30.6678478540953	0.438039215686275\\
30.6712078993198	0.440039215686275\\
30.6738465620754	0.442039215686275\\
30.6766380806578	0.444039215686275\\
30.6794627589998	0.446039215686275\\
30.6830711372368	0.448039215686275\\
30.6859787717119	0.450039215686275\\
30.6893561582444	0.452039215686274\\
30.6915981492995	0.454039215686275\\
30.6952128863068	0.456039215686275\\
30.6985315388028	0.458039215686275\\
30.7012593366084	0.460039215686275\\
30.7040059661777	0.462039215686274\\
30.7069255705337	0.464039215686275\\
30.7093339323133	0.466039215686275\\
30.7125837915679	0.468039215686274\\
30.7155814208665	0.470039215686275\\
30.7177467150636	0.472039215686274\\
30.7202162787872	0.474039215686275\\
30.7228788786476	0.476039215686275\\
30.7263922725375	0.478039215686275\\
30.7299630663407	0.480039215686275\\
30.7329823057073	0.482039215686275\\
30.7364657111232	0.484039215686275\\
30.7394292235562	0.486039215686275\\
30.7419738297353	0.488039215686275\\
30.7447006085446	0.490039215686275\\
30.74739634083	0.492039215686275\\
30.7495311818642	0.494039215686275\\
30.7515840872913	0.496039215686275\\
30.7541382690463	0.498039215686275\\
30.7572211141483	0.500039215686275\\
30.7597121034776	0.502039215686275\\
30.7621611416274	0.504039215686275\\
30.7649724671027	0.506039215686275\\
30.7678185375574	0.508039215686275\\
30.7715388286154	0.510039215686275\\
30.7747339155	0.512039215686275\\
30.7777831920343	0.514039215686274\\
30.780820252852	0.516039215686275\\
30.7837256022955	0.518039215686274\\
30.7862194892552	0.520039215686274\\
30.7895808475737	0.522039215686275\\
30.792649035364	0.524039215686274\\
30.7951572933682	0.526039215686275\\
30.7979818069345	0.528039215686274\\
30.8015595852515	0.530039215686274\\
30.805021605981	0.532039215686275\\
30.8073957897002	0.534039215686274\\
30.811137664555	0.536039215686274\\
30.8138568315152	0.538039215686274\\
30.8167391511571	0.540039215686274\\
30.8190570129983	0.542039215686275\\
30.8224703892751	0.544039215686274\\
30.8258342052855	0.546039215686274\\
30.8281433359104	0.548039215686274\\
30.8309287329323	0.550039215686274\\
30.8334965650308	0.552039215686274\\
30.8364845871548	0.554039215686274\\
30.8389266246953	0.556039215686274\\
30.8418104956299	0.558039215686274\\
30.8446027639717	0.560039215686274\\
30.8472965947575	0.562039215686274\\
30.8499586494534	0.564039215686274\\
30.8525697076178	0.566039215686274\\
30.8559007423454	0.568039215686274\\
30.8586289218364	0.570039215686274\\
30.8612851685174	0.572039215686274\\
30.8640430093819	0.574039215686274\\
30.8670228666591	0.576039215686274\\
30.8700694951516	0.578039215686274\\
30.8726448802836	0.580039215686274\\
30.8752290197363	0.582039215686274\\
30.8782339842977	0.584039215686274\\
30.8814812424571	0.586039215686274\\
30.8841909690092	0.588039215686274\\
30.8869442068263	0.590039215686274\\
30.8915267392598	0.592039215686274\\
30.8939905533043	0.594039215686274\\
30.896573377347	0.596039215686274\\
30.8994161510746	0.598039215686274\\
30.9029278703777	0.600039215686275\\
30.9057456057834	0.602039215686275\\
30.9083972834186	0.604039215686275\\
30.911241163554	0.606039215686275\\
30.9139353761776	0.608039215686274\\
30.9173676107199	0.610039215686275\\
30.9202989991448	0.612039215686275\\
30.9236685971271	0.614039215686275\\
30.9267490248563	0.616039215686275\\
30.9294823427584	0.618039215686274\\
30.9319363878807	0.620039215686275\\
30.9349161610474	0.622039215686275\\
30.9380328877035	0.624039215686274\\
30.9405704872366	0.626039215686275\\
30.9433957754922	0.628039215686274\\
30.9471847463023	0.630039215686275\\
30.9508881612701	0.632039215686275\\
30.9546140785101	0.634039215686274\\
30.9571335943025	0.636039215686275\\
30.9606083446417	0.638039215686274\\
30.9638029473555	0.640039215686274\\
30.9661669400609	0.642039215686275\\
30.9684348703929	0.644039215686275\\
30.9717558913816	0.646039215686274\\
30.9747303447167	0.648039215686274\\
30.9780118170346	0.650039215686274\\
30.9801244465868	0.652039215686275\\
30.9828238535114	0.654039215686275\\
30.9855350004475	0.656039215686274\\
30.9882568017311	0.658039215686274\\
30.9912885882567	0.660039215686274\\
30.9939819217947	0.662039215686275\\
30.9969893015241	0.664039215686275\\
30.9997207416532	0.666039215686274\\
31.0028184141386	0.668039215686274\\
31.0062977709416	0.670039215686274\\
31.0095939771849	0.672039215686274\\
31.0125167253706	0.674039215686275\\
31.0152045701091	0.676039215686274\\
31.0183977273423	0.678039215686274\\
31.0213818954843	0.680039215686274\\
31.024479944081	0.682039215686274\\
31.028265934191	0.684039215686275\\
31.0314003531109	0.686039215686274\\
31.0352311353375	0.688039215686274\\
31.0382167491524	0.690039215686274\\
31.0415164763912	0.692039215686274\\
31.0454980719725	0.694039215686275\\
31.0487895406708	0.696039215686274\\
31.0522128995319	0.698039215686274\\
31.055453214657	0.700039215686274\\
31.0592614340357	0.702039215686274\\
31.063018357758	0.704039215686274\\
31.066199055584	0.706039215686274\\
31.0695712464235	0.708039215686274\\
31.0726739738403	0.710039215686274\\
31.0754905787292	0.712039215686274\\
31.0790361662017	0.714039215686274\\
31.081936139129	0.716039215686274\\
31.0851047467053	0.718039215686274\\
31.0884491637516	0.720039215686274\\
31.0918753412801	0.722039215686274\\
31.0950883561875	0.724039215686275\\
31.0980161897079	0.726039215686274\\
31.1012231607366	0.728039215686275\\
31.1054048221623	0.730039215686275\\
31.1084870348008	0.732039215686275\\
31.1122493512204	0.734039215686275\\
31.1161355324938	0.736039215686274\\
31.1196605872619	0.738039215686274\\
31.1236183865772	0.740039215686275\\
31.1268742744169	0.742039215686275\\
31.1308659578449	0.744039215686275\\
31.1338892137746	0.746039215686274\\
31.136747221573	0.748039215686274\\
31.1402038310137	0.750039215686275\\
31.1446063718029	0.752039215686275\\
31.1485261314657	0.754039215686275\\
31.1522160203876	0.756039215686274\\
31.1554812933616	0.758039215686274\\
31.1606574854395	0.760039215686275\\
31.163919491332	0.762039215686275\\
31.1675600318832	0.764039215686275\\
31.1716932293468	0.766039215686274\\
31.1756266410647	0.768039215686274\\
31.1791985944925	0.770039215686274\\
31.1829455438516	0.772039215686275\\
31.187504302661	0.774039215686275\\
31.1906323407154	0.776039215686274\\
31.1947794489782	0.778039215686274\\
31.198511471204	0.780039215686274\\
31.2012959147781	0.782039215686275\\
31.2039115067297	0.784039215686275\\
31.2075925984807	0.786039215686274\\
31.211784902017	0.788039215686274\\
31.2154875072621	0.790039215686274\\
31.2196651234743	0.792039215686275\\
31.2243777205657	0.794039215686275\\
31.2282016152932	0.796039215686274\\
31.2317168499732	0.798039215686274\\
31.235067967966	0.800039215686274\\
31.2388271304263	0.802039215686274\\
31.2424578973164	0.804039215686275\\
31.2465774836221	0.806039215686274\\
31.250261823759	0.808039215686274\\
31.2547122128868	0.810039215686274\\
31.2582032644846	0.812039215686274\\
31.2621515501253	0.814039215686275\\
31.2674509159321	0.816039215686274\\
31.271806203485	0.818039215686274\\
31.2763385341163	0.820039215686274\\
31.2811009455559	0.822039215686274\\
31.2857286160791	0.824039215686275\\
31.2894666194703	0.826039215686274\\
31.2932230926779	0.828039215686274\\
31.2973944888229	0.830039215686274\\
31.3014747219655	0.832039215686274\\
31.3052948250575	0.834039215686274\\
31.3090399772456	0.836039215686274\\
31.3132411729057	0.838039215686274\\
31.3173216487764	0.840039215686274\\
31.3211840226164	0.842039215686274\\
31.3247403055971	0.844039215686274\\
31.329695850797	0.846039215686274\\
31.3339370732662	0.848039215686274\\
31.3383853544497	0.850039215686275\\
31.3430668716359	0.852039215686275\\
31.3484843999743	0.854039215686275\\
31.3532222330884	0.856039215686274\\
31.3585384195226	0.858039215686274\\
31.3630562715869	0.860039215686275\\
31.3677467775409	0.862039215686275\\
31.3733370623065	0.864039215686275\\
31.378746674677	0.866039215686274\\
31.383956844727	0.868039215686274\\
31.3895247165337	0.870039215686275\\
31.3942121786101	0.872039215686275\\
31.398958076881	0.874039215686275\\
31.4060124850375	0.876039215686274\\
31.4119865638278	0.878039215686274\\
31.4180241432832	0.880039215686275\\
31.4242999421082	0.882039215686275\\
31.4290598288609	0.884039215686275\\
31.4349932943442	0.886039215686274\\
31.4402132853453	0.888039215686274\\
31.4454282703504	0.890039215686274\\
31.452685122735	0.892039215686275\\
31.460338194047	0.894039215686275\\
31.4663352998973	0.896039215686274\\
31.4732451059776	0.898039215686274\\
31.4780793508055	0.900039215686274\\
31.4830330541792	0.902039215686275\\
31.4902396468021	0.904039215686275\\
31.496857565129	0.906039215686274\\
31.5039101599818	0.908039215686274\\
31.5097100530513	0.910039215686274\\
31.5170094383411	0.912039215686275\\
31.5245250940241	0.914039215686275\\
31.5314192677167	0.916039215686274\\
31.5386489277321	0.918039215686274\\
31.5459721474908	0.920039215686274\\
31.5542712746466	0.922039215686274\\
31.5631371159403	0.924039215686275\\
31.5735711126297	0.926039215686274\\
31.5819609372682	0.928039215686274\\
31.5909305853956	0.930039215686274\\
31.6018723515751	0.932039215686274\\
31.6123273421231	0.934039215686275\\
31.6218875897252	0.936039215686274\\
31.6327690758084	0.938039215686274\\
31.6445798816711	0.940039215686274\\
31.6549792789843	0.942039215686274\\
31.6637638886137	0.944039215686275\\
31.6757399791747	0.946039215686274\\
31.6866399596906	0.948039215686274\\
31.6974940113851	0.950039215686274\\
31.7072670231846	0.952039215686274\\
31.7188537229741	0.954039215686274\\
31.7312801703162	0.956039215686274\\
31.7438549937389	0.958039215686274\\
31.761830369576	0.960039215686274\\
31.7751491214625	0.962039215686274\\
31.7890463769897	0.964039215686274\\
31.8093933124563	0.966039215686274\\
31.8256410905761	0.968039215686274\\
31.8432507052606	0.970039215686274\\
31.8610385888586	0.972039215686274\\
31.8798099527296	0.974039215686275\\
31.9079762280871	0.976039215686274\\
31.9361723127763	0.978039215686275\\
31.9689346182126	0.980039215686275\\
31.9962848984829	0.982039215686275\\
32.0229606975615	0.984039215686275\\
32.0550259283787	0.986039215686274\\
32.0959390942486	0.988039215686274\\
32.1486560897382	0.990039215686275\\
32.195043812659	0.992039215686275\\
32.2909209051026	0.994039215686275\\
32.3922702855304	0.996039215686274\\
32.5949272504089	0.998039215686274\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=3.5pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
-19.5063562641953	3.92156862745098e-05\\
5.67997418624789	0.0400392156862745\\
8.74317183192661	0.0800392156862745\\
10.6292780782231	0.120039215686275\\
11.9753808993668	0.160039215686275\\
12.9551842227045	0.200039215686275\\
13.8000970799081	0.240039215686275\\
14.4922939277392	0.280039215686275\\
15.0912457500322	0.320039215686275\\
15.6655988460901	0.360039215686275\\
16.1585036356919	0.400039215686275\\
16.580801246441	0.440039215686275\\
17.0031501310089	0.480039215686275\\
17.3579364407571	0.520039215686274\\
17.7443977595348	0.560039215686274\\
18.1211353305241	0.600039215686275\\
18.4829446688711	0.640039215686274\\
18.8178668449329	0.680039215686274\\
19.1735282075901	0.720039215686274\\
19.5608857079722	0.760039215686275\\
19.9866654720419	0.800039215686274\\
20.4999375910612	0.840039215686274\\
21.0833112201354	0.880039215686275\\
21.7956143606589	0.920039215686274\\
22.8226979844796	0.960039215686274\\
};
\addplot [color=black!50!green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-19.5063562641953	3.92156862745098e-05\\
-7.49381842725426	0.00203921568627451\\
-5.01404803789442	0.00403921568627451\\
-2.70485735626038	0.00603921568627451\\
-1.29234120069113	0.00803921568627451\\
-0.372349382358196	0.0100392156862745\\
0.396825602330026	0.0120392156862745\\
1.00048098373771	0.0140392156862745\\
1.63480331941424	0.0160392156862745\\
2.15713031589672	0.0180392156862745\\
2.67704732470836	0.0200392156862745\\
3.0681382434617	0.0220392156862745\\
3.37097078531251	0.0240392156862745\\
3.73749718999814	0.0260392156862745\\
4.08299280780426	0.0280392156862745\\
4.36899548765704	0.0300392156862745\\
4.65855880046151	0.0320392156862745\\
4.93374738822064	0.0340392156862745\\
5.24599524505837	0.0360392156862745\\
5.48298816919604	0.0380392156862745\\
5.67997418624789	0.0400392156862745\\
5.91778864519535	0.0420392156862745\\
6.16445484062181	0.0440392156862745\\
6.37034872630007	0.0460392156862745\\
6.53943505175577	0.0480392156862745\\
6.71763476217896	0.0500392156862745\\
6.84726035327841	0.0520392156862745\\
6.99146248361312	0.0540392156862745\\
7.14643543782504	0.0560392156862745\\
7.27409809501219	0.0580392156862745\\
7.44822685874061	0.0600392156862745\\
7.59690545019046	0.0620392156862745\\
7.71184291939859	0.0640392156862745\\
7.83188094710695	0.0660392156862745\\
7.96035422817594	0.0680392156862745\\
8.10201714130493	0.0700392156862745\\
8.21207604834503	0.0720392156862745\\
8.37188330963643	0.0740392156862745\\
8.51828056938161	0.0760392156862745\\
8.64016621219029	0.0780392156862745\\
8.74317183192661	0.0800392156862745\\
8.86264652522524	0.0820392156862745\\
8.94788105391067	0.0840392156862745\\
9.0916613337218	0.0860392156862745\\
9.19847121488359	0.0880392156862745\\
9.29393363523818	0.0900392156862745\\
9.39469008453577	0.0920392156862745\\
9.47744294964639	0.0940392156862745\\
9.57498170963924	0.0960392156862745\\
9.66563849384734	0.0980392156862745\\
9.78197376436795	0.100039215686275\\
9.89683168583643	0.102039215686275\\
9.97984217361459	0.104039215686275\\
10.0606794720685	0.106039215686275\\
10.1313980296983	0.108039215686275\\
10.2048837894109	0.110039215686275\\
10.3221812939946	0.112039215686275\\
10.3958490820411	0.114039215686275\\
10.4648204136008	0.116039215686275\\
10.5393270104291	0.118039215686275\\
10.6292780782231	0.120039215686275\\
10.7172188155757	0.122039215686275\\
10.791772152359	0.124039215686275\\
10.8727789624553	0.126039215686275\\
10.9691863486657	0.128039215686274\\
11.0443449874387	0.130039215686275\\
11.1232433750922	0.132039215686275\\
11.1948864720546	0.134039215686275\\
11.2607451523096	0.136039215686275\\
11.3245819008539	0.138039215686275\\
11.3740990422627	0.140039215686275\\
11.4508138608331	0.142039215686275\\
11.5140053658075	0.144039215686275\\
11.5761427663318	0.146039215686275\\
11.6314072692661	0.148039215686275\\
11.6918608486911	0.150039215686275\\
11.7520452131342	0.152039215686275\\
11.7980124939431	0.154039215686274\\
11.8544514179226	0.156039215686275\\
11.9163625648143	0.158039215686274\\
11.9753808993668	0.160039215686275\\
12.022751196314	0.162039215686275\\
12.0804467652038	0.164039215686275\\
12.1341366713134	0.166039215686275\\
12.1879588451445	0.168039215686275\\
12.2399682855119	0.170039215686275\\
12.300411718847	0.172039215686275\\
12.3534025675169	0.174039215686275\\
12.3963058314905	0.176039215686274\\
12.4478121928098	0.178039215686275\\
12.4942054002887	0.180039215686275\\
12.5321647297767	0.182039215686275\\
12.5914306416347	0.184039215686274\\
12.6482852289742	0.186039215686274\\
12.6962261752171	0.188039215686275\\
12.7381408997515	0.190039215686275\\
12.7781008093384	0.192039215686274\\
12.8192464384917	0.194039215686275\\
12.8602264597088	0.196039215686275\\
12.9047710092334	0.198039215686275\\
12.9551842227045	0.200039215686275\\
12.9965839047616	0.202039215686275\\
13.046568029638	0.204039215686275\\
13.0941447398276	0.206039215686274\\
13.1331284994324	0.208039215686275\\
13.1929656143155	0.210039215686275\\
13.2265701989182	0.212039215686275\\
13.2792550938647	0.214039215686274\\
13.320692829523	0.216039215686274\\
13.3762471491649	0.218039215686275\\
13.4192236823968	0.220039215686275\\
13.45852380147	0.222039215686274\\
13.4955438317003	0.224039215686275\\
13.5443888230126	0.226039215686275\\
13.5811597692501	0.228039215686275\\
13.6250492195307	0.230039215686275\\
13.6577368217303	0.232039215686275\\
13.6945420102309	0.234039215686275\\
13.7275592990006	0.236039215686274\\
13.7579214629527	0.238039215686275\\
13.8000970799081	0.240039215686275\\
13.8380326681342	0.242039215686275\\
13.8721383290103	0.244039215686274\\
13.9227690515257	0.246039215686274\\
13.9462463067166	0.248039215686275\\
13.9839157168831	0.250039215686275\\
14.0209113488482	0.252039215686275\\
14.0505988773203	0.254039215686275\\
14.0884627386727	0.256039215686275\\
14.120604249467	0.258039215686275\\
14.154762615018	0.260039215686275\\
14.1876777427379	0.262039215686275\\
14.2223537087275	0.264039215686275\\
14.2613208587283	0.266039215686275\\
14.2894750563931	0.268039215686275\\
14.33177516446	0.270039215686275\\
14.3637522826745	0.272039215686275\\
14.3935853405529	0.274039215686275\\
14.4207377548452	0.276039215686275\\
14.4605450297406	0.278039215686275\\
14.4922939277392	0.280039215686275\\
14.5303488271477	0.282039215686275\\
14.5658947600479	0.284039215686275\\
14.6036104776775	0.286039215686275\\
14.6348667113285	0.288039215686275\\
14.6670153355213	0.290039215686275\\
14.6969935238752	0.292039215686275\\
14.7253918219751	0.294039215686275\\
14.7525794490822	0.296039215686275\\
14.7800971716273	0.298039215686275\\
14.813690010848	0.300039215686275\\
14.8460191647078	0.302039215686275\\
14.8714766777087	0.304039215686275\\
14.8923861436142	0.306039215686275\\
14.9204804836863	0.308039215686275\\
14.9484920213679	0.310039215686275\\
14.9773220693194	0.312039215686275\\
15.0046577390468	0.314039215686275\\
15.0351347128107	0.316039215686275\\
15.0678292623215	0.318039215686275\\
15.0912457500322	0.320039215686275\\
15.1139326397974	0.322039215686275\\
15.1457752742929	0.324039215686275\\
15.1708113709675	0.326039215686275\\
15.2007280278462	0.328039215686275\\
15.2340862062492	0.330039215686275\\
15.2606077222865	0.332039215686274\\
15.2880921167486	0.334039215686275\\
15.3161836464213	0.336039215686275\\
15.3444213616515	0.338039215686275\\
15.3794126114659	0.340039215686275\\
15.4124727423769	0.342039215686274\\
15.442233035067	0.344039215686275\\
15.4720188054414	0.346039215686275\\
15.5007101450287	0.348039215686274\\
15.5293268289283	0.350039215686275\\
15.5504046461053	0.352039215686275\\
15.5835521214511	0.354039215686275\\
15.610338814082	0.356039215686275\\
15.6400956817134	0.358039215686275\\
15.6655988460901	0.360039215686275\\
15.6962214249237	0.362039215686275\\
15.7196302209842	0.364039215686275\\
15.7457860798057	0.366039215686275\\
15.769841011247	0.368039215686275\\
15.7946669257204	0.370039215686275\\
15.8193426011516	0.372039215686275\\
15.8523927816655	0.374039215686275\\
15.8779973045331	0.376039215686275\\
15.9023428951081	0.378039215686275\\
15.9275593036161	0.380039215686275\\
15.9497371058121	0.382039215686275\\
15.9750970547533	0.384039215686275\\
16.0018437842976	0.386039215686275\\
16.0227527660355	0.388039215686275\\
16.0509977673441	0.390039215686275\\
16.0764918356812	0.392039215686274\\
16.1012225257727	0.394039215686275\\
16.1196058590714	0.396039215686275\\
16.1373643389492	0.398039215686275\\
16.1585036356919	0.400039215686275\\
16.1779277730034	0.402039215686274\\
16.1989955971355	0.404039215686275\\
16.2252124029609	0.406039215686275\\
16.2459398387961	0.408039215686274\\
16.2675525930108	0.410039215686275\\
16.287064091368	0.412039215686275\\
16.30392867585	0.414039215686275\\
16.330040723763	0.416039215686275\\
16.361102670013	0.418039215686275\\
16.3815239290613	0.420039215686275\\
16.4003733722921	0.422039215686275\\
16.4226693377867	0.424039215686275\\
16.4423097524127	0.426039215686275\\
16.4628764266594	0.428039215686275\\
16.4812810101059	0.430039215686275\\
16.5015372854129	0.432039215686275\\
16.5215740794577	0.434039215686275\\
16.5461256518354	0.436039215686275\\
16.5628694305766	0.438039215686275\\
16.580801246441	0.440039215686275\\
16.6020035695506	0.442039215686275\\
16.6208735889266	0.444039215686275\\
16.6441616065289	0.446039215686275\\
16.6659529045109	0.448039215686275\\
16.6839900636804	0.450039215686275\\
16.6973893973018	0.452039215686274\\
16.72087247413	0.454039215686275\\
16.7400995132491	0.456039215686275\\
16.7655048026919	0.458039215686275\\
16.7896696400895	0.460039215686275\\
16.8031845784214	0.462039215686274\\
16.8259519745858	0.464039215686275\\
16.849190328703	0.466039215686275\\
16.8672613343051	0.468039215686274\\
16.8954740252468	0.470039215686275\\
16.9173234863828	0.472039215686274\\
16.9375300464844	0.474039215686275\\
16.9550696705261	0.476039215686275\\
16.9803198578751	0.478039215686275\\
17.0031501310089	0.480039215686275\\
17.0238074180885	0.482039215686275\\
17.0416926223702	0.484039215686275\\
17.0589707978613	0.486039215686275\\
17.0784737970838	0.488039215686275\\
17.0921395867614	0.490039215686275\\
17.1065534002208	0.492039215686275\\
17.1264143444214	0.494039215686275\\
17.1467792915698	0.496039215686275\\
17.1682875218598	0.498039215686275\\
17.1826543682418	0.500039215686275\\
17.2033104873818	0.502039215686275\\
17.2181228642904	0.504039215686275\\
17.2326729700153	0.506039215686275\\
17.2551981021991	0.508039215686275\\
17.2729230672127	0.510039215686275\\
17.2906561943723	0.512039215686275\\
17.3043126106643	0.514039215686274\\
17.3210693610762	0.516039215686275\\
17.3398638158249	0.518039215686274\\
17.3579364407571	0.520039215686274\\
17.3733737492731	0.522039215686275\\
17.3926298762316	0.524039215686274\\
17.4123379445859	0.526039215686275\\
17.4335370399515	0.528039215686274\\
17.4501034824122	0.530039215686274\\
17.4668642139463	0.532039215686275\\
17.4852186882783	0.534039215686274\\
17.5113675587716	0.536039215686274\\
17.5269929605447	0.538039215686274\\
17.5459900674576	0.540039215686274\\
17.5678217685522	0.542039215686275\\
17.5843492204599	0.544039215686274\\
17.6050728969187	0.546039215686274\\
17.6280362189931	0.548039215686274\\
17.6440361151085	0.550039215686274\\
17.6635662763369	0.552039215686274\\
17.6879680617109	0.554039215686274\\
17.7079347490353	0.556039215686274\\
17.7230216486454	0.558039215686274\\
17.7443977595348	0.560039215686274\\
17.7616711682747	0.562039215686274\\
17.783499164033	0.564039215686274\\
17.8007816354742	0.566039215686274\\
17.8225564652637	0.568039215686274\\
17.8384216693983	0.570039215686274\\
17.8566921863036	0.572039215686274\\
17.871274229911	0.574039215686274\\
17.8908572098353	0.576039215686274\\
17.9105032789685	0.578039215686274\\
17.9270391270027	0.580039215686274\\
17.9453564924155	0.582039215686274\\
17.9656631785915	0.584039215686274\\
17.9825879006671	0.586039215686274\\
18.0016484869321	0.588039215686274\\
18.01953343209	0.590039215686274\\
18.0416123670455	0.592039215686274\\
18.0605842616688	0.594039215686274\\
18.0805732523037	0.596039215686274\\
18.0988581351761	0.598039215686274\\
18.1211353305241	0.600039215686275\\
18.1463399609616	0.602039215686275\\
18.1626864880872	0.604039215686275\\
18.1834163662036	0.606039215686275\\
18.2030981319903	0.608039215686274\\
18.2182582920336	0.610039215686275\\
18.2368959637319	0.612039215686275\\
18.2557196895393	0.614039215686275\\
18.2730090107021	0.616039215686275\\
18.2882358864576	0.618039215686274\\
18.3071428527428	0.620039215686275\\
18.3258616103073	0.622039215686275\\
18.3421461911546	0.624039215686274\\
18.3628772696667	0.626039215686275\\
18.3798393177102	0.628039215686274\\
18.3956492691753	0.630039215686275\\
18.4124507893091	0.632039215686275\\
18.431725702143	0.634039215686274\\
18.4509334234268	0.636039215686275\\
18.4691633639082	0.638039215686274\\
18.4829446688711	0.640039215686274\\
18.5019775470825	0.642039215686275\\
18.5209803404454	0.644039215686275\\
18.5387091405932	0.646039215686274\\
18.553505350634	0.648039215686274\\
18.5724478888757	0.650039215686274\\
18.5895456897421	0.652039215686275\\
18.6113946916867	0.654039215686275\\
18.6243343178958	0.656039215686274\\
18.6393791621339	0.658039215686274\\
18.6527232795339	0.660039215686274\\
18.668377774477	0.662039215686275\\
18.6843537760771	0.664039215686275\\
18.7026603897202	0.666039215686274\\
18.7169001638583	0.668039215686274\\
18.7293313348932	0.670039215686274\\
18.7454250034545	0.672039215686274\\
18.7637645631662	0.674039215686275\\
18.7826938482924	0.676039215686274\\
18.7983866428639	0.678039215686274\\
18.8178668449329	0.680039215686274\\
18.8415237170447	0.682039215686274\\
18.8561072720592	0.684039215686275\\
18.8769600717123	0.686039215686274\\
18.8906710452984	0.688039215686274\\
18.9042062805623	0.690039215686274\\
18.926329573242	0.692039215686274\\
18.9449444254852	0.694039215686275\\
18.9617097165673	0.696039215686274\\
18.977949411467	0.698039215686274\\
18.9939465645858	0.700039215686274\\
19.0099228915746	0.702039215686274\\
19.0209171962613	0.704039215686274\\
19.0356618617561	0.706039215686274\\
19.0558620342612	0.708039215686274\\
19.0746997802076	0.710039215686274\\
19.0927464458536	0.712039215686274\\
19.1116599609856	0.714039215686274\\
19.1291314455562	0.716039215686274\\
19.1527935447519	0.718039215686274\\
19.1735282075901	0.720039215686274\\
19.1919798637157	0.722039215686274\\
19.2104318842343	0.724039215686275\\
19.2280815746261	0.726039215686274\\
19.2484615844216	0.728039215686275\\
19.2690172023512	0.730039215686275\\
19.2891471445543	0.732039215686275\\
19.3083126450971	0.734039215686275\\
19.324040332016	0.736039215686274\\
19.3453422841949	0.738039215686274\\
19.3606920380683	0.740039215686275\\
19.3844300240477	0.742039215686275\\
19.4033201611144	0.744039215686275\\
19.422756047679	0.746039215686274\\
19.4445032427143	0.748039215686274\\
19.4674305987345	0.750039215686275\\
19.4862827001148	0.752039215686275\\
19.5053376766037	0.754039215686275\\
19.5183942827061	0.756039215686274\\
19.5400625796946	0.758039215686274\\
19.5608857079722	0.760039215686275\\
19.5877945560394	0.762039215686275\\
19.6081444857683	0.764039215686275\\
19.6285152501676	0.766039215686274\\
19.6555443465725	0.768039215686274\\
19.6768640735504	0.770039215686274\\
19.6939625662678	0.772039215686275\\
19.7177463255858	0.774039215686275\\
19.7430618802485	0.776039215686274\\
19.769752784548	0.778039215686274\\
19.7904088985087	0.780039215686274\\
19.8090889916776	0.782039215686275\\
19.8253484940891	0.784039215686275\\
19.8465898570765	0.786039215686274\\
19.8694689954817	0.788039215686274\\
19.8861613068628	0.790039215686274\\
19.9040253093089	0.792039215686275\\
19.9252369147521	0.794039215686275\\
19.9485553911783	0.796039215686274\\
19.9692724336837	0.798039215686274\\
19.9866654720419	0.800039215686274\\
20.0099238457391	0.802039215686274\\
20.0331520788663	0.804039215686275\\
20.0567546729383	0.806039215686274\\
20.0774872155675	0.808039215686274\\
20.1030811851127	0.810039215686274\\
20.1236160559385	0.812039215686274\\
20.1416086420656	0.814039215686275\\
20.1672765681574	0.816039215686274\\
20.1955550030069	0.818039215686274\\
20.2211719043414	0.820039215686274\\
20.2484489335305	0.822039215686274\\
20.2729162079562	0.824039215686275\\
20.3029656890471	0.826039215686274\\
20.3260838278726	0.828039215686274\\
20.3533809316088	0.830039215686274\\
20.3874536965744	0.832039215686274\\
20.4146090766277	0.834039215686274\\
20.4474066073876	0.836039215686274\\
20.4697515284545	0.838039215686274\\
20.4999375910612	0.840039215686274\\
20.5248955617654	0.842039215686274\\
20.5536527704683	0.844039215686274\\
20.582961356826	0.846039215686274\\
20.613715152905	0.848039215686274\\
20.6374947318289	0.850039215686275\\
20.6681309726171	0.852039215686275\\
20.6958625680814	0.854039215686275\\
20.7197303722476	0.856039215686274\\
20.7435934992331	0.858039215686274\\
20.7750781002479	0.860039215686275\\
20.8002977180747	0.862039215686275\\
20.8280984564187	0.864039215686275\\
20.865900074732	0.866039215686274\\
20.8935654109346	0.868039215686274\\
20.9187818353968	0.870039215686275\\
20.9490732314376	0.872039215686275\\
20.9760646369624	0.874039215686275\\
21.0110719355192	0.876039215686274\\
21.0470861820606	0.878039215686274\\
21.0833112201354	0.880039215686275\\
21.1111321583169	0.882039215686275\\
21.1419110761382	0.884039215686275\\
21.1713843246646	0.886039215686274\\
21.2031090893295	0.888039215686274\\
21.2409583860181	0.890039215686274\\
21.2725310330255	0.892039215686275\\
21.2975018488093	0.894039215686275\\
21.336207941772	0.896039215686274\\
21.3690294488119	0.898039215686274\\
21.4072761043965	0.900039215686274\\
21.4470816851843	0.902039215686275\\
21.4876530657953	0.904039215686275\\
21.5153026913959	0.906039215686274\\
21.5506119117888	0.908039215686274\\
21.591656714993	0.910039215686274\\
21.6354044863734	0.912039215686275\\
21.678232352426	0.914039215686275\\
21.7172450347294	0.916039215686274\\
21.756752764084	0.918039215686274\\
21.7956143606589	0.920039215686274\\
21.8338270115278	0.922039215686274\\
21.8878992628365	0.924039215686275\\
21.9209440122025	0.926039215686274\\
21.9585405383677	0.928039215686274\\
22.0015866306619	0.930039215686274\\
22.0507837828226	0.932039215686274\\
22.0913724933352	0.934039215686275\\
22.1383274050197	0.936039215686274\\
22.1899095606032	0.938039215686274\\
22.2445752355349	0.940039215686274\\
22.2932472271183	0.942039215686274\\
22.3404720919957	0.944039215686275\\
22.3880824508093	0.946039215686274\\
22.4413252946804	0.948039215686274\\
22.5044528371607	0.950039215686274\\
22.5640076257825	0.952039215686274\\
22.6318526546927	0.954039215686274\\
22.6865412081591	0.956039215686274\\
22.7408953752825	0.958039215686274\\
22.8226979844796	0.960039215686274\\
22.8886576354164	0.962039215686274\\
22.9605596919749	0.964039215686274\\
23.0222544615476	0.966039215686274\\
23.1076729001718	0.968039215686274\\
23.1860653109262	0.970039215686274\\
23.2662251357739	0.972039215686274\\
23.34323315167	0.974039215686275\\
23.4385576850231	0.976039215686274\\
23.5456021026762	0.978039215686275\\
23.6582422145696	0.980039215686275\\
23.7884214512297	0.982039215686275\\
23.9285593640726	0.984039215686275\\
24.0614746853481	0.986039215686274\\
24.2229965430866	0.988039215686274\\
24.437080967003	0.990039215686275\\
24.6617645504459	0.992039215686275\\
24.901464653985	0.994039215686275\\
25.2380099639483	0.996039215686274\\
25.6596926464655	0.998039215686274\\
};
\addplot [color=blue,line width=1.5pt,mark size=3.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
27.359710659198	3.92156862745098e-05\\
29.5967125637958	0.0400392156862745\\
29.8724917314742	0.0800392156862745\\
30.0365108052092	0.120039215686275\\
30.1644315994306	0.160039215686275\\
30.2645555632288	0.200039215686275\\
30.3455974145581	0.240039215686275\\
30.4187234665639	0.280039215686275\\
30.4873293691448	0.320039215686275\\
30.5507833949543	0.360039215686275\\
30.6108386054915	0.400039215686275\\
30.6713974542775	0.440039215686275\\
30.7301804670817	0.480039215686275\\
30.7865191023596	0.520039215686274\\
30.8449350772744	0.560039215686274\\
30.9031225423607	0.600039215686275\\
30.9641532970095	0.640039215686274\\
31.0217411063699	0.680039215686274\\
31.088550166271	0.720039215686274\\
31.1609672905077	0.760039215686275\\
31.2352812463124	0.800039215686274\\
31.3176020729643	0.840039215686274\\
31.4183917292205	0.880039215686275\\
31.5463239074969	0.920039215686274\\
31.7621377744093	0.960039215686274\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
27.359710659198	3.92156862745098e-05\\
28.4656016525961	0.00203921568627451\\
28.6947032258052	0.00403921568627451\\
28.8306693554135	0.00603921568627451\\
28.9179360293842	0.00803921568627451\\
29.0160749841209	0.0100392156862745\\
29.112560667519	0.0120392156862745\\
29.1619703468614	0.0140392156862745\\
29.2184773845531	0.0160392156862745\\
29.2655378281375	0.0180392156862745\\
29.3118679061093	0.0200392156862745\\
29.3482684928189	0.0220392156862745\\
29.3887683377881	0.0240392156862745\\
29.4300189013317	0.0260392156862745\\
29.460735374103	0.0280392156862745\\
29.4842220458687	0.0300392156862745\\
29.5083098973178	0.0320392156862745\\
29.5312865255121	0.0340392156862745\\
29.5507109521486	0.0360392156862745\\
29.5734801729189	0.0380392156862745\\
29.5967125637958	0.0400392156862745\\
29.6177146649993	0.0420392156862745\\
29.6363203554933	0.0440392156862745\\
29.6559253186417	0.0460392156862745\\
29.675024234507	0.0480392156862745\\
29.6908678320107	0.0500392156862745\\
29.706867587828	0.0520392156862745\\
29.7193576172785	0.0540392156862745\\
29.7351545984718	0.0560392156862745\\
29.7464899510511	0.0580392156862745\\
29.7597025938218	0.0600392156862745\\
29.7714539014694	0.0620392156862745\\
29.7842269535431	0.0640392156862745\\
29.7976455462171	0.0660392156862745\\
29.8093712295554	0.0680392156862745\\
29.8216489879481	0.0700392156862745\\
29.8337969429789	0.0720392156862745\\
29.8431031596686	0.0740392156862745\\
29.8535430620392	0.0760392156862745\\
29.8636059660356	0.0780392156862745\\
29.8724917314742	0.0800392156862745\\
29.8811120001968	0.0820392156862745\\
29.8924550523872	0.0840392156862745\\
29.9008369645468	0.0860392156862745\\
29.9095458148792	0.0880392156862745\\
29.91865699431	0.0900392156862745\\
29.9260191499888	0.0920392156862745\\
29.9337816120701	0.0940392156862745\\
29.9414631965935	0.0960392156862745\\
29.9489383156132	0.0980392156862745\\
29.957066927958	0.100039215686275\\
29.9658263070587	0.102039215686275\\
29.9723585826187	0.104039215686275\\
29.9824980696505	0.106039215686275\\
29.9903617197123	0.108039215686275\\
29.997834176847	0.110039215686275\\
30.0064981768396	0.112039215686275\\
30.0131063778474	0.114039215686275\\
30.0203223634633	0.116039215686275\\
30.0282293004326	0.118039215686275\\
30.0365108052092	0.120039215686275\\
30.0440603209665	0.122039215686275\\
30.0492367128045	0.124039215686275\\
30.0569074264161	0.126039215686275\\
30.0651243321927	0.128039215686274\\
30.0731051566797	0.130039215686275\\
30.0798403078145	0.132039215686275\\
30.0877220165607	0.134039215686275\\
30.093616968443	0.136039215686275\\
30.1000845260768	0.138039215686275\\
30.107080068653	0.140039215686275\\
30.1127353124584	0.142039215686275\\
30.1192650467705	0.144039215686275\\
30.124995925651	0.146039215686275\\
30.1316165057862	0.148039215686275\\
30.1376641942079	0.150039215686275\\
30.1433757734461	0.152039215686275\\
30.1482129501517	0.154039215686274\\
30.1530459815594	0.156039215686275\\
30.1584193930105	0.158039215686274\\
30.1644315994306	0.160039215686275\\
30.1702319687315	0.162039215686275\\
30.1751982923545	0.164039215686275\\
30.1804993344229	0.166039215686275\\
30.1860848064412	0.168039215686275\\
30.1925368665825	0.170039215686275\\
30.1981681919286	0.172039215686275\\
30.2026180627982	0.174039215686275\\
30.2082054998416	0.176039215686274\\
30.2124717239558	0.178039215686275\\
30.2174825272676	0.180039215686275\\
30.2222504328702	0.182039215686275\\
30.2273317106471	0.184039215686274\\
30.2321520862812	0.186039215686274\\
30.2360115765291	0.188039215686275\\
30.2411722967071	0.190039215686275\\
30.2456358861201	0.192039215686274\\
30.2503362118198	0.194039215686275\\
30.2549615466508	0.196039215686275\\
30.2586385291831	0.198039215686275\\
30.2645555632288	0.200039215686275\\
30.2690381961537	0.202039215686275\\
30.2735518729534	0.204039215686275\\
30.2780551750695	0.206039215686274\\
30.2827704877371	0.208039215686275\\
30.2863745706974	0.210039215686275\\
30.2909870777463	0.212039215686275\\
30.2947656885167	0.214039215686274\\
30.2992365367693	0.216039215686274\\
30.302901594831	0.218039215686275\\
30.3067788905205	0.220039215686275\\
30.3104250762482	0.222039215686274\\
30.3140680487305	0.224039215686275\\
30.317934481519	0.226039215686275\\
30.321336690622	0.228039215686275\\
30.3265862953708	0.230039215686275\\
30.3298121738082	0.232039215686275\\
30.3329062831174	0.234039215686275\\
30.3379852788914	0.236039215686274\\
30.3421192556402	0.238039215686275\\
30.3455974145581	0.240039215686275\\
30.3497629974997	0.242039215686275\\
30.3532497496325	0.244039215686274\\
30.3573402090588	0.246039215686274\\
30.3603016348018	0.248039215686275\\
30.3648905846166	0.250039215686275\\
30.3687826300257	0.252039215686275\\
30.3719824896137	0.254039215686275\\
30.3751560272801	0.256039215686275\\
30.3780208498339	0.258039215686275\\
30.3819423605003	0.260039215686275\\
30.3858447136185	0.262039215686275\\
30.389589150097	0.264039215686275\\
30.3939288497923	0.266039215686275\\
30.3972580231938	0.268039215686275\\
30.400757431955	0.270039215686275\\
30.4043225749534	0.272039215686275\\
30.4076981609341	0.274039215686275\\
30.411613758893	0.276039215686275\\
30.4152709132747	0.278039215686275\\
30.4187234665639	0.280039215686275\\
30.4231514735053	0.282039215686275\\
30.4275349133745	0.284039215686275\\
30.4305854697546	0.286039215686275\\
30.4347090157858	0.288039215686275\\
30.4379093514646	0.290039215686275\\
30.4417979273641	0.292039215686275\\
30.4449878008673	0.294039215686275\\
30.4488213649938	0.296039215686275\\
30.4516928334176	0.298039215686275\\
30.4549771491665	0.300039215686275\\
30.4584777126926	0.302039215686275\\
30.4613217105823	0.304039215686275\\
30.4637404986828	0.306039215686275\\
30.4675457161875	0.308039215686275\\
30.4706551049683	0.310039215686275\\
30.4744156597173	0.312039215686275\\
30.4771560125093	0.314039215686275\\
30.4806343805612	0.316039215686275\\
30.4839070363416	0.318039215686275\\
30.4873293691448	0.320039215686275\\
30.490965865829	0.322039215686275\\
30.4944991437657	0.324039215686275\\
30.4976228396731	0.326039215686275\\
30.5005742690805	0.328039215686275\\
30.5039220693224	0.330039215686275\\
30.5067748779935	0.332039215686274\\
30.5099671922008	0.334039215686275\\
30.5134633550519	0.336039215686275\\
30.5161457400467	0.338039215686275\\
30.5194458672634	0.340039215686275\\
30.5230115611231	0.342039215686274\\
30.5260619383345	0.344039215686275\\
30.5289517169737	0.346039215686275\\
30.5324340475294	0.348039215686274\\
30.5357029707708	0.350039215686275\\
30.5385781265882	0.352039215686275\\
30.5416352805919	0.354039215686275\\
30.5446184841539	0.356039215686275\\
30.5484566197393	0.358039215686275\\
30.5507833949543	0.360039215686275\\
30.5534654278213	0.362039215686275\\
30.5557767831391	0.364039215686275\\
30.5585085978574	0.366039215686275\\
30.5618248112159	0.368039215686275\\
30.5651938046164	0.370039215686275\\
30.5683757110585	0.372039215686275\\
30.571700614908	0.374039215686275\\
30.574531647734	0.376039215686275\\
30.5780074568988	0.378039215686275\\
30.5814863358721	0.380039215686275\\
30.5844634951797	0.382039215686275\\
30.5876794863313	0.384039215686275\\
30.5914425258334	0.386039215686275\\
30.5945452013643	0.388039215686275\\
30.5972247554604	0.390039215686275\\
30.6003074669202	0.392039215686274\\
30.6030227373713	0.394039215686275\\
30.6057550035628	0.396039215686275\\
30.6077982271831	0.398039215686275\\
30.6108386054915	0.400039215686275\\
30.6135963129854	0.402039215686274\\
30.6174357815028	0.404039215686275\\
30.6202821744348	0.406039215686275\\
30.6234855680975	0.408039215686274\\
30.6267845404388	0.410039215686275\\
30.6298646873795	0.412039215686275\\
30.6325576523919	0.414039215686275\\
30.6355266941599	0.416039215686275\\
30.6389815077569	0.418039215686275\\
30.6415880683836	0.420039215686275\\
30.6440990744889	0.422039215686275\\
30.6468957440345	0.424039215686275\\
30.6498103119498	0.426039215686275\\
30.6527538525431	0.428039215686275\\
30.656629412285	0.430039215686275\\
30.6597709728445	0.432039215686275\\
30.6629122646803	0.434039215686275\\
30.665466811063	0.436039215686275\\
30.6681173225833	0.438039215686275\\
30.6713974542775	0.440039215686275\\
30.6741446263414	0.442039215686275\\
30.6767985182566	0.444039215686275\\
30.6796699671118	0.446039215686275\\
30.68327150544	0.448039215686275\\
30.6861681572101	0.450039215686275\\
30.6895197910425	0.452039215686274\\
30.6919624300973	0.454039215686275\\
30.6953599639875	0.456039215686275\\
30.6987965004341	0.458039215686275\\
30.7015439297488	0.460039215686275\\
30.7042238101889	0.462039215686274\\
30.7070818845971	0.464039215686275\\
30.7096117738899	0.466039215686275\\
30.7127797641326	0.468039215686274\\
30.7158223284242	0.470039215686275\\
30.7179315413605	0.472039215686274\\
30.7204284651369	0.474039215686275\\
30.7230757074304	0.476039215686275\\
30.7265961669028	0.478039215686275\\
30.7301804670817	0.480039215686275\\
30.7332252480295	0.482039215686275\\
30.7365676175491	0.484039215686275\\
30.7397867688785	0.486039215686275\\
30.7421260321781	0.488039215686275\\
30.7448927880782	0.490039215686275\\
30.7475083841677	0.492039215686275\\
30.7497383842042	0.494039215686275\\
30.751815559308	0.496039215686275\\
30.7544397010473	0.498039215686275\\
30.7574985856034	0.500039215686275\\
30.7599656915991	0.502039215686275\\
30.7624554318776	0.504039215686275\\
30.765258030132	0.506039215686275\\
30.7680914508619	0.508039215686275\\
30.7716910538576	0.510039215686275\\
30.7751648469171	0.512039215686275\\
30.7780632514094	0.514039215686274\\
30.7810650978032	0.516039215686275\\
30.783899936892	0.518039215686274\\
30.7865191023596	0.520039215686274\\
30.7897870872237	0.522039215686275\\
30.7929609242285	0.524039215686274\\
30.7952946289488	0.526039215686275\\
30.7982443535542	0.528039215686274\\
30.8018486354197	0.530039215686274\\
30.8050864675202	0.532039215686275\\
30.8076264092441	0.534039215686274\\
30.8112631354911	0.536039215686274\\
30.8141441771736	0.538039215686274\\
30.8169088260427	0.540039215686274\\
30.8193329186595	0.542039215686275\\
30.8226854110317	0.544039215686274\\
30.8261317836749	0.546039215686274\\
30.8286344828622	0.548039215686274\\
30.8311890045736	0.550039215686274\\
30.8338080589625	0.552039215686274\\
30.8367327016677	0.554039215686274\\
30.8391273129239	0.556039215686274\\
30.8419579608864	0.558039215686274\\
30.8449350772744	0.560039215686274\\
30.847559446766	0.562039215686274\\
30.8501509802775	0.564039215686274\\
30.8528419360076	0.566039215686274\\
30.8561072333086	0.568039215686274\\
30.8587812536139	0.570039215686274\\
30.8615276117112	0.572039215686274\\
30.864294992097	0.574039215686274\\
30.8672771206707	0.576039215686274\\
30.8702858066944	0.578039215686274\\
30.8727994123889	0.580039215686274\\
30.8754687206431	0.582039215686274\\
30.8783734908745	0.584039215686274\\
30.881718232804	0.586039215686274\\
30.8844106643745	0.588039215686274\\
30.8871773092258	0.590039215686274\\
30.8919385837635	0.592039215686274\\
30.8941958955088	0.594039215686274\\
30.8968003176018	0.596039215686274\\
30.8996769704239	0.598039215686274\\
30.9031225423607	0.600039215686275\\
30.9059502269272	0.602039215686275\\
30.9086414742687	0.604039215686275\\
30.9114380578621	0.606039215686275\\
30.9141497970401	0.608039215686274\\
30.9175365278444	0.610039215686275\\
30.9204312570245	0.612039215686275\\
30.923958799364	0.614039215686275\\
30.9269464361045	0.616039215686275\\
30.9296660650165	0.618039215686274\\
30.9321520162752	0.620039215686275\\
30.9350523441633	0.622039215686275\\
30.9381693049199	0.624039215686274\\
30.940659073449	0.626039215686275\\
30.9436337510239	0.628039215686274\\
30.9473798015153	0.630039215686275\\
30.9511528414304	0.632039215686275\\
30.9547008560695	0.634039215686274\\
30.9573486897839	0.636039215686275\\
30.9607521984315	0.638039215686274\\
30.9641532970095	0.640039215686274\\
30.9664322234127	0.642039215686275\\
30.9687396302618	0.644039215686275\\
30.9719568324854	0.646039215686274\\
30.9751296207223	0.648039215686274\\
30.9783588583011	0.650039215686274\\
30.980297445814	0.652039215686275\\
30.9830106219676	0.654039215686275\\
30.9858382934748	0.656039215686274\\
30.9885532036267	0.658039215686274\\
30.9915336914064	0.660039215686274\\
30.9942122677343	0.662039215686275\\
30.9971322143383	0.664039215686275\\
30.9998165772508	0.666039215686274\\
31.0032235836992	0.668039215686274\\
31.0064291768483	0.670039215686274\\
31.0096948924269	0.672039215686274\\
31.0127175982762	0.674039215686275\\
31.0153845471117	0.676039215686274\\
31.0185514724405	0.678039215686274\\
31.0217411063699	0.680039215686274\\
31.0247921260184	0.682039215686274\\
31.0284596566076	0.684039215686275\\
31.0315377188583	0.686039215686274\\
31.0354503561482	0.688039215686274\\
31.0384160512109	0.690039215686274\\
31.041812035239	0.692039215686274\\
31.0456678671864	0.694039215686275\\
31.0489487269686	0.696039215686274\\
31.0523521298903	0.698039215686274\\
31.0558171902228	0.700039215686274\\
31.0594144796215	0.702039215686274\\
31.0632774064163	0.704039215686274\\
31.066578400093	0.706039215686274\\
31.0700663502426	0.708039215686274\\
31.0729683137472	0.710039215686274\\
31.0758586390782	0.712039215686274\\
31.0793181593216	0.714039215686274\\
31.0822194250995	0.716039215686274\\
31.085305356144	0.718039215686274\\
31.088550166271	0.720039215686274\\
31.0920441204524	0.722039215686274\\
31.0953511112995	0.724039215686275\\
31.0983522412302	0.726039215686274\\
31.1015870978019	0.728039215686275\\
31.1056336291725	0.730039215686275\\
31.1086932214511	0.732039215686275\\
31.1124310802759	0.734039215686275\\
31.1164412372279	0.736039215686274\\
31.1199688893349	0.738039215686274\\
31.1238099798399	0.740039215686275\\
31.1272597231455	0.742039215686275\\
31.131213141941	0.744039215686275\\
31.134201028039	0.746039215686274\\
31.1369634277945	0.748039215686274\\
31.1407305180047	0.750039215686275\\
31.1450288483165	0.752039215686275\\
31.148857163989	0.754039215686275\\
31.1524559696589	0.756039215686274\\
31.1557225674909	0.758039215686274\\
31.1609672905077	0.760039215686275\\
31.1641212546291	0.762039215686275\\
31.1678136211595	0.764039215686275\\
31.1719693347357	0.766039215686274\\
31.1758984216154	0.768039215686274\\
31.1794973564137	0.770039215686274\\
31.183323069804	0.772039215686275\\
31.1876508555066	0.774039215686275\\
31.1908328335968	0.776039215686274\\
31.1950154042651	0.778039215686274\\
31.1986525327377	0.780039215686274\\
31.2015841180763	0.782039215686275\\
31.2041383849987	0.784039215686275\\
31.2077938872505	0.786039215686274\\
31.2119905676488	0.788039215686274\\
31.2156586175043	0.790039215686274\\
31.220004191693	0.792039215686275\\
31.2246140792802	0.794039215686275\\
31.2282988956094	0.796039215686274\\
31.2319831298352	0.798039215686274\\
31.2352812463124	0.800039215686274\\
31.238990658397	0.802039215686274\\
31.2426561447783	0.804039215686275\\
31.2469393648538	0.806039215686274\\
31.2505044628756	0.808039215686274\\
31.2549616566298	0.810039215686274\\
31.2583918104625	0.812039215686274\\
31.262397756006	0.814039215686275\\
31.267578187206	0.816039215686274\\
31.2720225116744	0.818039215686274\\
31.2765427056156	0.820039215686274\\
31.2813197695964	0.822039215686274\\
31.2858299588012	0.824039215686275\\
31.289619664382	0.826039215686274\\
31.2934763944482	0.828039215686274\\
31.297543092605	0.830039215686274\\
31.3017540937953	0.832039215686274\\
31.3055371199382	0.834039215686274\\
31.3092699108626	0.836039215686274\\
31.3137155939571	0.838039215686274\\
31.3176020729643	0.840039215686274\\
31.3213841790666	0.842039215686274\\
31.3252030200687	0.844039215686274\\
31.3300328687135	0.846039215686274\\
31.334173308811	0.848039215686274\\
31.3385977736486	0.850039215686275\\
31.3433120366461	0.852039215686275\\
31.3488762011609	0.854039215686275\\
31.3535056451901	0.856039215686274\\
31.3587595024143	0.858039215686274\\
31.3632443671803	0.860039215686275\\
31.3680139896804	0.862039215686275\\
31.373502847088	0.864039215686275\\
31.3788315309335	0.866039215686274\\
31.3842316520582	0.868039215686274\\
31.3897690483813	0.870039215686275\\
31.3944781431491	0.872039215686275\\
31.3993362290187	0.874039215686275\\
31.4060969824452	0.876039215686274\\
31.4120874244604	0.878039215686274\\
31.4183917292205	0.880039215686275\\
31.4245265279441	0.882039215686275\\
31.4293580415641	0.884039215686275\\
31.4353111502254	0.886039215686274\\
31.4404869012949	0.888039215686274\\
31.4458399719694	0.890039215686274\\
31.4527696620664	0.892039215686275\\
31.4603820419382	0.894039215686275\\
31.4665064387754	0.896039215686274\\
31.4735257509688	0.898039215686274\\
31.4783863263682	0.900039215686274\\
31.4834161473923	0.902039215686275\\
31.4904314261011	0.904039215686275\\
31.4971624074566	0.906039215686274\\
31.5041137227224	0.908039215686274\\
31.5098341064054	0.910039215686274\\
31.5172668556523	0.912039215686275\\
31.524810334032	0.914039215686275\\
31.5317330451	0.916039215686274\\
31.5388668110021	0.918039215686274\\
31.5463239074969	0.920039215686274\\
31.5543495546855	0.922039215686274\\
31.5636935146801	0.924039215686275\\
31.5740203941219	0.926039215686274\\
31.5820153208793	0.928039215686274\\
31.5913124693794	0.930039215686274\\
31.6019546560184	0.932039215686274\\
31.6128560947739	0.934039215686275\\
31.6219790716714	0.936039215686274\\
31.6329712268136	0.938039215686274\\
31.644776397094	0.940039215686274\\
31.6552485144488	0.942039215686274\\
31.6638697612954	0.944039215686275\\
31.6763311469166	0.946039215686274\\
31.6868259802297	0.948039215686274\\
31.6976946042998	0.950039215686274\\
31.7074997480915	0.952039215686274\\
31.7191754096158	0.954039215686274\\
31.7315500972853	0.956039215686274\\
31.7444652677913	0.958039215686274\\
31.7621377744093	0.960039215686274\\
31.7755295759681	0.962039215686274\\
31.7891827768736	0.964039215686274\\
31.809519197018	0.966039215686274\\
31.8258180495516	0.968039215686274\\
31.8436184015004	0.970039215686274\\
31.8611360846819	0.972039215686274\\
31.8803033051932	0.974039215686275\\
31.9080984960633	0.976039215686274\\
31.9363988735945	0.978039215686275\\
31.9691849878571	0.980039215686275\\
31.9963904152771	0.982039215686275\\
32.0231004174751	0.984039215686275\\
32.055244567281	0.986039215686274\\
32.0960655047265	0.988039215686274\\
32.1487965359732	0.990039215686275\\
32.1953763145299	0.992039215686275\\
32.291621548923	0.994039215686275\\
32.3925486633618	0.996039215686274\\
32.5951878265376	0.998039215686274\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=3.5pt,only marks,mark=+,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
-30.510578172794	3.92156862745098e-05\\
8.64019491274028	0.0400392156862745\\
11.7541024933263	0.0800392156862745\\
13.4146804509279	0.120039215686275\\
14.5711292761399	0.160039215686275\\
15.4605564692881	0.200039215686275\\
16.2215420105786	0.240039215686275\\
16.8581972708496	0.280039215686275\\
17.393353106798	0.320039215686275\\
17.8335102053056	0.360039215686275\\
18.2319584343292	0.400039215686275\\
18.6108689486399	0.440039215686275\\
18.9659312601324	0.480039215686275\\
19.2952360464013	0.520039215686274\\
19.5937098292654	0.560039215686274\\
19.9042925498799	0.600039215686275\\
20.2148170227304	0.640039215686274\\
20.5478404910432	0.680039215686274\\
20.8916835885332	0.720039215686274\\
21.2505169147346	0.760039215686275\\
21.6402415736198	0.800039215686274\\
22.0666913693898	0.840039215686274\\
22.5200396392808	0.880039215686275\\
23.0945698223679	0.920039215686274\\
23.9353776521525	0.960039215686274\\
};
\addplot [color=black!50!green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-30.510578172794	3.92156862745098e-05\\
-5.09207324604552	0.00203921568627451\\
-2.09205246505135	0.00403921568627451\\
-0.0817966480812544	0.00603921568627451\\
1.28947323779895	0.00803921568627451\\
2.09070096685341	0.0100392156862745\\
2.91241985840451	0.0120392156862745\\
3.65862016511625	0.0140392156862745\\
4.13271652376087	0.0160392156862745\\
4.56816037297729	0.0180392156862745\\
5.23610149308949	0.0200392156862745\\
5.64489775464968	0.0220392156862745\\
6.06879731817578	0.0240392156862745\\
6.46990901882243	0.0260392156862745\\
6.87508980530149	0.0280392156862745\\
7.22681409643528	0.0300392156862745\\
7.62134847596936	0.0320392156862745\\
7.85415978654834	0.0340392156862745\\
8.19153180591995	0.0360392156862745\\
8.46333482081872	0.0380392156862745\\
8.64019491274028	0.0400392156862745\\
8.90578491565645	0.0420392156862745\\
9.15100127649494	0.0440392156862745\\
9.31523098414077	0.0460392156862745\\
9.47841391175484	0.0480392156862745\\
9.70119076415465	0.0500392156862745\\
9.88214445457965	0.0520392156862745\\
10.0129105366334	0.0540392156862745\\
10.1536112956686	0.0560392156862745\\
10.2881978563636	0.0580392156862745\\
10.4535979914577	0.0600392156862745\\
10.5910466580564	0.0620392156862745\\
10.7414104923485	0.0640392156862745\\
10.8690839096858	0.0660392156862745\\
10.997957774306	0.0680392156862745\\
11.1114172898515	0.0700392156862745\\
11.2459167484969	0.0720392156862745\\
11.3676773485729	0.0740392156862745\\
11.5336778744905	0.0760392156862745\\
11.6466959847512	0.0780392156862745\\
11.7541024933263	0.0800392156862745\\
11.8680233604185	0.0820392156862745\\
11.9838810570212	0.0840392156862745\\
12.0744442655872	0.0860392156862745\\
12.1761981487328	0.0880392156862745\\
12.2694491536728	0.0900392156862745\\
12.3509017458872	0.0920392156862745\\
12.4382056346383	0.0940392156862745\\
12.4992276541161	0.0960392156862745\\
12.5969246566676	0.0980392156862745\\
12.6721057466261	0.100039215686275\\
12.7642172122446	0.102039215686275\\
12.8346023338607	0.104039215686275\\
12.9413061279995	0.106039215686275\\
13.0108473535301	0.108039215686275\\
13.0749693424721	0.110039215686275\\
13.1434233692481	0.112039215686275\\
13.2139307079492	0.114039215686275\\
13.2834698211594	0.116039215686275\\
13.3367832515818	0.118039215686275\\
13.4146804509279	0.120039215686275\\
13.477698878925	0.122039215686275\\
13.5505570556554	0.124039215686275\\
13.627836736758	0.126039215686275\\
13.6968642612119	0.128039215686274\\
13.7676434073127	0.130039215686275\\
13.8202612106348	0.132039215686275\\
13.8771768261844	0.134039215686275\\
13.9333319743202	0.136039215686275\\
13.9793992731954	0.138039215686275\\
14.0271644179601	0.140039215686275\\
14.0797185732048	0.142039215686275\\
14.1310312004906	0.144039215686275\\
14.1954065045905	0.146039215686275\\
14.2547014476355	0.148039215686275\\
14.3033643840405	0.150039215686275\\
14.3593359225169	0.152039215686275\\
14.4168006612257	0.154039215686274\\
14.4671032205367	0.156039215686275\\
14.5187864237757	0.158039215686274\\
14.5711292761399	0.160039215686275\\
14.6058184164428	0.162039215686275\\
14.6580932511317	0.164039215686275\\
14.7052785618079	0.166039215686275\\
14.7548027134943	0.168039215686275\\
14.7979296081297	0.170039215686275\\
14.8553452931343	0.172039215686275\\
14.9059484145717	0.174039215686275\\
14.9463239822168	0.176039215686274\\
14.9998641404646	0.178039215686275\\
15.0348340309163	0.180039215686275\\
15.08367989267	0.182039215686275\\
15.1265229195484	0.184039215686274\\
15.1703899119785	0.186039215686274\\
15.2155917871103	0.188039215686275\\
15.2575443633164	0.190039215686275\\
15.2977258907519	0.192039215686274\\
15.3410283747864	0.194039215686275\\
15.3776486376417	0.196039215686275\\
15.4200291309657	0.198039215686275\\
15.4605564692881	0.200039215686275\\
15.5095926342758	0.202039215686275\\
15.5439127900608	0.204039215686275\\
15.593159928292	0.206039215686274\\
15.6365264616929	0.208039215686275\\
15.6723554323335	0.210039215686275\\
15.720309985453	0.212039215686275\\
15.7637280431966	0.214039215686274\\
15.8000505204847	0.216039215686274\\
15.8325194456793	0.218039215686275\\
15.8672897968038	0.220039215686275\\
15.9024886630967	0.222039215686274\\
15.9426585846828	0.224039215686275\\
15.9703980837072	0.226039215686275\\
16.0034912116787	0.228039215686275\\
16.0389943685588	0.230039215686275\\
16.0717143513014	0.232039215686275\\
16.1025426491547	0.234039215686275\\
16.1440914715585	0.236039215686274\\
16.1867804385554	0.238039215686275\\
16.2215420105786	0.240039215686275\\
16.2533169945817	0.242039215686275\\
16.2876614786251	0.244039215686274\\
16.3192292262172	0.246039215686274\\
16.3470498583167	0.248039215686275\\
16.3806735494505	0.250039215686275\\
16.409661189752	0.252039215686275\\
16.4411467500243	0.254039215686275\\
16.4830388136256	0.256039215686275\\
16.5191720292336	0.258039215686275\\
16.5545926767769	0.260039215686275\\
16.5911000625048	0.262039215686275\\
16.6195828569501	0.264039215686275\\
16.6458039681165	0.266039215686275\\
16.6737991874594	0.268039215686275\\
16.7044034519257	0.270039215686275\\
16.7342923886626	0.272039215686275\\
16.7603918385233	0.274039215686275\\
16.7989672226064	0.276039215686275\\
16.8315001688108	0.278039215686275\\
16.8581972708496	0.280039215686275\\
16.8862047889606	0.282039215686275\\
16.9180062290793	0.284039215686275\\
16.9413593571352	0.286039215686275\\
16.9712970524744	0.288039215686275\\
17.0013897069338	0.290039215686275\\
17.0312477765223	0.292039215686275\\
17.0555865233186	0.294039215686275\\
17.0835613762497	0.296039215686275\\
17.1119247690736	0.298039215686275\\
17.1383694952013	0.300039215686275\\
17.1597481121581	0.302039215686275\\
17.1839381760895	0.304039215686275\\
17.209948317135	0.306039215686275\\
17.233166450277	0.308039215686275\\
17.2619190164299	0.310039215686275\\
17.2884822842266	0.312039215686275\\
17.3181605623435	0.314039215686275\\
17.3478021846006	0.316039215686275\\
17.3726504850542	0.318039215686275\\
17.393353106798	0.320039215686275\\
17.4113383983641	0.322039215686275\\
17.4358377249547	0.324039215686275\\
17.4563731587323	0.326039215686275\\
17.4778355095578	0.328039215686275\\
17.5039713388921	0.330039215686275\\
17.5297735366448	0.332039215686274\\
17.5515327198141	0.334039215686275\\
17.5756083400076	0.336039215686275\\
17.5955994844357	0.338039215686275\\
17.6203882251586	0.340039215686275\\
17.640806468684	0.342039215686274\\
17.6609215034082	0.344039215686275\\
17.6825006686888	0.346039215686275\\
17.7096473771705	0.348039215686274\\
17.726610776896	0.350039215686275\\
17.7484072245103	0.352039215686275\\
17.7722279300157	0.354039215686275\\
17.7953795356705	0.356039215686275\\
17.814235714778	0.358039215686275\\
17.8335102053056	0.360039215686275\\
17.8523246259209	0.362039215686275\\
17.8718615826185	0.364039215686275\\
17.8905210453991	0.366039215686275\\
17.9065347876669	0.368039215686275\\
17.9293237483089	0.370039215686275\\
17.9493376470738	0.372039215686275\\
17.9696497276911	0.374039215686275\\
17.988908397238	0.376039215686275\\
18.0110242270958	0.378039215686275\\
18.0298023380823	0.380039215686275\\
18.053698060739	0.382039215686275\\
18.0756111779025	0.384039215686275\\
18.094266151395	0.386039215686275\\
18.112211073612	0.388039215686275\\
18.134727619875	0.390039215686275\\
18.1527303445499	0.392039215686274\\
18.1756210086913	0.394039215686275\\
18.1908043739011	0.396039215686275\\
18.2122315349413	0.398039215686275\\
18.2319584343292	0.400039215686275\\
18.2537569829133	0.402039215686274\\
18.2758873804265	0.404039215686275\\
18.2985279014191	0.406039215686275\\
18.3179302032033	0.408039215686274\\
18.3390323809473	0.410039215686275\\
18.3605891715892	0.412039215686275\\
18.3821143271828	0.414039215686275\\
18.396220623143	0.416039215686275\\
18.4165792867114	0.418039215686275\\
18.4345175483242	0.420039215686275\\
18.4545263577932	0.422039215686275\\
18.4740586427675	0.424039215686275\\
18.4912441266864	0.426039215686275\\
18.5098915503412	0.428039215686275\\
18.528266842892	0.430039215686275\\
18.5458989839186	0.432039215686275\\
18.565517947593	0.434039215686275\\
18.5793283805835	0.436039215686275\\
18.5978458529251	0.438039215686275\\
18.6108689486399	0.440039215686275\\
18.6269146423425	0.442039215686275\\
18.6438530306269	0.444039215686275\\
18.6591277078359	0.446039215686275\\
18.6800498251588	0.448039215686275\\
18.7033490628409	0.450039215686275\\
18.718743124447	0.452039215686274\\
18.7354903556881	0.454039215686275\\
18.7514562507931	0.456039215686275\\
18.7687953763955	0.458039215686275\\
18.7855467339586	0.460039215686275\\
18.8046095217787	0.462039215686274\\
18.8212814315921	0.464039215686275\\
18.8395319110821	0.466039215686275\\
18.8560542807613	0.468039215686274\\
18.8740905081098	0.470039215686275\\
18.8977834925526	0.472039215686274\\
18.9162524905722	0.474039215686275\\
18.9341185441005	0.476039215686275\\
18.9485673467725	0.478039215686275\\
18.9659312601324	0.480039215686275\\
18.9835580263814	0.482039215686275\\
18.9968595265127	0.484039215686275\\
19.0169067283574	0.486039215686275\\
19.0355931912958	0.488039215686275\\
19.0525164944898	0.490039215686275\\
19.0687379530328	0.492039215686275\\
19.0852450236251	0.494039215686275\\
19.1058922047163	0.496039215686275\\
19.1262519899537	0.498039215686275\\
19.1447006142108	0.500039215686275\\
19.1592774885665	0.502039215686275\\
19.1754023319844	0.504039215686275\\
19.1910063264846	0.506039215686275\\
19.2077135514245	0.508039215686275\\
19.2230796649604	0.510039215686275\\
19.23690730546	0.512039215686275\\
19.2529907308496	0.514039215686274\\
19.2671500775496	0.516039215686275\\
19.2797750803625	0.518039215686274\\
19.2952360464013	0.520039215686274\\
19.3102619481184	0.522039215686275\\
19.3257127877525	0.524039215686274\\
19.3395839612791	0.526039215686275\\
19.3536119477827	0.528039215686274\\
19.3691392002061	0.530039215686274\\
19.3850554424908	0.532039215686275\\
19.3981062243725	0.534039215686274\\
19.4132357339743	0.536039215686274\\
19.4297559571312	0.538039215686274\\
19.44222837664	0.540039215686274\\
19.4569160194368	0.542039215686275\\
19.4723840377517	0.544039215686274\\
19.4868499357339	0.546039215686274\\
19.5051951041031	0.548039215686274\\
19.5167102559048	0.550039215686274\\
19.5321834589728	0.552039215686274\\
19.5487250603065	0.554039215686274\\
19.5642362541295	0.556039215686274\\
19.5828784479366	0.558039215686274\\
19.5937098292654	0.560039215686274\\
19.6092695730143	0.562039215686274\\
19.6241112955102	0.564039215686274\\
19.6378093518108	0.566039215686274\\
19.6571116654322	0.568039215686274\\
19.6725195890085	0.570039215686274\\
19.6844098584966	0.572039215686274\\
19.6987468680478	0.574039215686274\\
19.7149438395379	0.576039215686274\\
19.7328386276472	0.578039215686274\\
19.7454241022055	0.580039215686274\\
19.7620489079219	0.582039215686274\\
19.7791258738663	0.584039215686274\\
19.7925684821515	0.586039215686274\\
19.8097755447631	0.588039215686274\\
19.825621143724	0.590039215686274\\
19.8377995820022	0.592039215686274\\
19.8551674868292	0.594039215686274\\
19.8704187994502	0.596039215686274\\
19.8842772050673	0.598039215686274\\
19.9042925498799	0.600039215686275\\
19.9197668021834	0.602039215686275\\
19.9340264037953	0.604039215686275\\
19.9486811812379	0.606039215686275\\
19.9634025427007	0.608039215686274\\
19.9808480050224	0.610039215686275\\
19.996444656748	0.612039215686275\\
20.0102632552849	0.614039215686275\\
20.0248630566089	0.616039215686275\\
20.0374399199835	0.618039215686274\\
20.0510049981055	0.620039215686275\\
20.0687361781314	0.622039215686275\\
20.0866175060038	0.624039215686274\\
20.1020043805923	0.626039215686275\\
20.1186029648309	0.628039215686274\\
20.1358446129809	0.630039215686275\\
20.1512699795895	0.632039215686275\\
20.1668006263789	0.634039215686274\\
20.1799822438616	0.636039215686275\\
20.1978642672033	0.638039215686274\\
20.2148170227304	0.640039215686274\\
20.2327754591405	0.642039215686275\\
20.247867074861	0.644039215686275\\
20.2662680201345	0.646039215686274\\
20.2828712735523	0.648039215686274\\
20.2974021129244	0.650039215686274\\
20.3130408860641	0.652039215686275\\
20.3276257490473	0.654039215686275\\
20.3425519751965	0.656039215686274\\
20.3593550682304	0.658039215686274\\
20.3766939135645	0.660039215686274\\
20.392274653328	0.662039215686275\\
20.4111943458806	0.664039215686275\\
20.4266049079384	0.666039215686274\\
20.4403113518292	0.668039215686274\\
20.4560494885846	0.670039215686274\\
20.4706296626608	0.672039215686274\\
20.4909703350041	0.674039215686275\\
20.5101283175593	0.676039215686274\\
20.5265291315332	0.678039215686274\\
20.5478404910432	0.680039215686274\\
20.559093147916	0.682039215686274\\
20.5767711620297	0.684039215686275\\
20.5904337030574	0.686039215686274\\
20.6055915029124	0.688039215686274\\
20.6210779982721	0.690039215686274\\
20.6358925620732	0.692039215686274\\
20.6558749763406	0.694039215686275\\
20.675889746341	0.696039215686274\\
20.6914061577514	0.698039215686274\\
20.7097103896299	0.700039215686274\\
20.7286509335274	0.702039215686274\\
20.7478443333907	0.704039215686274\\
20.7637396511674	0.706039215686274\\
20.7839037696036	0.708039215686274\\
20.8019013751106	0.710039215686274\\
20.8227890830651	0.712039215686274\\
20.8440305234867	0.714039215686274\\
20.862418257432	0.716039215686274\\
20.876847129981	0.718039215686274\\
20.8916835885332	0.720039215686274\\
20.9108019162107	0.722039215686274\\
20.9294548173636	0.724039215686275\\
20.9460390916634	0.726039215686274\\
20.9628308543137	0.728039215686275\\
20.9773740617424	0.730039215686275\\
20.9926094211298	0.732039215686275\\
21.0140426785384	0.734039215686275\\
21.0369058853247	0.736039215686274\\
21.0540351700609	0.738039215686274\\
21.0719101012589	0.740039215686275\\
21.0888262203357	0.742039215686275\\
21.1056568139705	0.744039215686275\\
21.1248955421051	0.746039215686274\\
21.1435019320301	0.748039215686274\\
21.1602082962383	0.750039215686275\\
21.1771520109483	0.752039215686275\\
21.1922625960906	0.754039215686275\\
21.2118006116591	0.756039215686274\\
21.2311791018778	0.758039215686274\\
21.2505169147346	0.760039215686275\\
21.2644305523081	0.762039215686275\\
21.2843883592596	0.764039215686275\\
21.3025996091098	0.766039215686274\\
21.3202644238388	0.768039215686274\\
21.3434282365745	0.770039215686274\\
21.3639058060165	0.772039215686275\\
21.3819371763869	0.774039215686275\\
21.3986946409761	0.776039215686274\\
21.4184374910658	0.778039215686274\\
21.4389715266306	0.780039215686274\\
21.4613228593359	0.782039215686275\\
21.4750357400681	0.784039215686275\\
21.498168786533	0.786039215686274\\
21.514868680622	0.788039215686274\\
21.5341065045278	0.790039215686274\\
21.5536340089643	0.792039215686275\\
21.573294157356	0.794039215686275\\
21.5981385183887	0.796039215686274\\
21.618735593614	0.798039215686274\\
21.6402415736198	0.800039215686274\\
21.6607842956347	0.802039215686274\\
21.6825546531126	0.804039215686275\\
21.7050571568651	0.806039215686274\\
21.7244193703582	0.808039215686274\\
21.7493599653841	0.810039215686274\\
21.7681320801827	0.812039215686274\\
21.7904935893732	0.814039215686275\\
21.8091032856978	0.816039215686274\\
21.8356389232988	0.818039215686274\\
21.8590745525715	0.820039215686274\\
21.8819929337229	0.822039215686274\\
21.9109246675426	0.824039215686275\\
21.9376642543017	0.826039215686274\\
21.9564171074287	0.828039215686274\\
21.973472692665	0.830039215686274\\
21.9911595031965	0.832039215686274\\
22.0111551209373	0.834039215686274\\
22.0312095940723	0.836039215686274\\
22.0502199002321	0.838039215686274\\
22.0666913693898	0.840039215686274\\
22.085887770138	0.842039215686274\\
22.1058710640433	0.844039215686274\\
22.1265946125395	0.846039215686274\\
22.1509597956692	0.848039215686274\\
22.1745302859791	0.850039215686275\\
22.1960216972401	0.852039215686275\\
22.2184204072693	0.854039215686275\\
22.242184193234	0.856039215686274\\
22.2627616823572	0.858039215686274\\
22.2830673482254	0.860039215686275\\
22.3062986701313	0.862039215686275\\
22.3267878257665	0.864039215686275\\
22.3495817442786	0.866039215686274\\
22.371330345308	0.868039215686274\\
22.396344207944	0.870039215686275\\
22.4236902439255	0.872039215686275\\
22.4483558489531	0.874039215686275\\
22.4722374214382	0.876039215686274\\
22.4983325453452	0.878039215686274\\
22.5200396392808	0.880039215686275\\
22.5457749659955	0.882039215686275\\
22.5757407884883	0.884039215686275\\
22.6037923550306	0.886039215686274\\
22.6264920236167	0.888039215686274\\
22.6511244119097	0.890039215686274\\
22.6797188388046	0.892039215686275\\
22.7047010640984	0.894039215686275\\
22.7335968008278	0.896039215686274\\
22.7554026098065	0.898039215686274\\
22.7799051319847	0.900039215686274\\
22.8042154135413	0.902039215686275\\
22.8352620728389	0.904039215686275\\
22.862488210721	0.906039215686274\\
22.8999186184436	0.908039215686274\\
22.9365837456886	0.910039215686274\\
22.9676673913602	0.912039215686275\\
22.9956112549303	0.914039215686275\\
23.0296369077583	0.916039215686274\\
23.0607747452442	0.918039215686274\\
23.0945698223679	0.920039215686274\\
23.129469938607	0.922039215686274\\
23.1607841453027	0.924039215686275\\
23.2014723127762	0.926039215686274\\
23.2283659258414	0.928039215686274\\
23.263577938964	0.930039215686274\\
23.3026393931426	0.932039215686274\\
23.3433481954311	0.934039215686275\\
23.390690532235	0.936039215686274\\
23.4229754864167	0.938039215686274\\
23.4602791662859	0.940039215686274\\
23.5092357515934	0.942039215686274\\
23.5487063621785	0.944039215686275\\
23.5946599612521	0.946039215686274\\
23.6318138581469	0.948039215686274\\
23.6779597619157	0.950039215686274\\
23.7202671487945	0.952039215686274\\
23.7637919633869	0.954039215686274\\
23.8188039661483	0.956039215686274\\
23.8741978886951	0.958039215686274\\
23.9353776521525	0.960039215686274\\
24.001949139062	0.962039215686274\\
24.072022395335	0.964039215686274\\
24.1430364460702	0.966039215686274\\
24.2144453442182	0.968039215686274\\
24.3010278962462	0.970039215686274\\
24.3716946717204	0.972039215686274\\
24.4552142022519	0.974039215686275\\
24.5453600795621	0.976039215686274\\
24.6191705097641	0.978039215686275\\
24.7311383157569	0.980039215686275\\
24.8377692471395	0.982039215686275\\
24.9344060691679	0.984039215686275\\
25.0835334948247	0.986039215686274\\
25.2274592247422	0.988039215686274\\
25.3946159643977	0.990039215686275\\
25.6004352784648	0.992039215686275\\
25.8596102102199	0.994039215686275\\
26.2494936899394	0.996039215686274\\
26.8069469451454	0.998039215686274\\
};
\end{axis}
\end{tikzpicture}%

==> MU_CDF_NLOS.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-10,
xmax=35,
xlabel={S [dB]},
ymin=0,
ymax=1,
ylabel={P(SINR < S)},
title={$K=5$ users, NLOS},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Coherent ZF};

\addplot [color=black!50!green,solid,line width=1.5pt,mark size=3.5pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Stationary ZF};

\addplot [color=blue,solid,line width=1.5pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Coherent RZF};

\addplot [color=black!50!green,solid,line width=1.5pt,mark size=3.5pt,mark=+,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Stationary RZF};

\addplot [color=blue,line width=1.5pt,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
18.7944665685264	3.92156862745098e-05\\
24.272299126202	0.0400392156862745\\
25.2468563358075	0.0800392156862745\\
26.5952048131472	0.120039215686275\\
27.6620142863869	0.160039215686275\\
28.366582721214	0.200039215686275\\
29.1302280623687	0.240039215686275\\
29.7278275596909	0.280039215686275\\
30.1688280618988	0.320039215686275\\
30.4620310121699	0.360039215686275\\
30.6293342918344	0.400039215686275\\
30.7283208887078	0.440039215686275\\
30.7957076403653	0.480039215686275\\
30.8394497379962	0.520039215686274\\
30.8751094963498	0.560039215686274\\
30.9063250956699	0.600039215686275\\
30.931292112725	0.640039215686274\\
30.9543353589651	0.680039215686274\\
30.9755685359531	0.720039215686274\\
30.9956388330108	0.760039215686275\\
31.015351887285	0.800039215686274\\
31.0393499181061	0.840039215686274\\
31.0705618120373	0.880039215686275\\
31.1231162645717	0.920039215686274\\
31.2704379324956	0.960039215686274\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
18.7944665685264	3.92156862745098e-05\\
20.0598512761464	0.00203921568627451\\
21.0162899823679	0.00403921568627451\\
21.327637112371	0.00603921568627451\\
21.496758040591	0.00803921568627451\\
21.6925883931051	0.0100392156862745\\
21.8794547841477	0.0120392156862745\\
22.089484654935	0.0140392156862745\\
22.3578440720811	0.0160392156862745\\
22.607992167431	0.0180392156862745\\
22.8132893219509	0.0200392156862745\\
23.0702812040153	0.0220392156862745\\
23.2712807010224	0.0240392156862745\\
23.4453035766177	0.0260392156862745\\
23.6443738655735	0.0280392156862745\\
23.794198683334	0.0300392156862745\\
23.9295358968244	0.0320392156862745\\
24.0351166261041	0.0340392156862745\\
24.1261399619029	0.0360392156862745\\
24.2033827083295	0.0380392156862745\\
24.272299126202	0.0400392156862745\\
24.3493975827538	0.0420392156862745\\
24.3987553781851	0.0440392156862745\\
24.4460375627566	0.0460392156862745\\
24.4977902495446	0.0480392156862745\\
24.5520577728754	0.0500392156862745\\
24.5978556988855	0.0520392156862745\\
24.6368874964802	0.0540392156862745\\
24.6750734366653	0.0560392156862745\\
24.7285522384391	0.0580392156862745\\
24.7793783116659	0.0600392156862745\\
24.8188531079065	0.0620392156862745\\
24.8574791018474	0.0640392156862745\\
24.9021265781833	0.0660392156862745\\
24.9536292332436	0.0680392156862745\\
25.0006162302836	0.0700392156862745\\
25.0409813234667	0.0720392156862745\\
25.0766065235315	0.0740392156862745\\
25.1247357894035	0.0760392156862745\\
25.173844601939	0.0780392156862745\\
25.2468563358075	0.0800392156862745\\
25.3185062408686	0.0820392156862745\\
25.3831690007161	0.0840392156862745\\
25.4845854344268	0.0860392156862745\\
25.5537756988992	0.0880392156862745\\
25.632845771946	0.0900392156862745\\
25.718206128605	0.0920392156862745\\
25.7974958619981	0.0940392156862745\\
25.8598316386129	0.0960392156862745\\
25.9285662626462	0.0980392156862745\\
25.9910617220592	0.100039215686275\\
26.0611010607324	0.102039215686275\\
26.1168836657924	0.104039215686275\\
26.1890100525281	0.106039215686275\\
26.2550609090852	0.108039215686275\\
26.3161212213425	0.110039215686275\\
26.3663480306951	0.112039215686275\\
26.4223746666547	0.114039215686275\\
26.4791362599633	0.116039215686275\\
26.5344222307368	0.118039215686275\\
26.5952048131472	0.120039215686275\\
26.6418724196644	0.122039215686275\\
26.7160605774438	0.124039215686275\\
26.7660529459366	0.126039215686275\\
26.8215280469094	0.128039215686274\\
26.8785631970113	0.130039215686275\\
26.9320800789919	0.132039215686275\\
26.9771677592525	0.134039215686275\\
27.0210900053881	0.136039215686275\\
27.0627086166715	0.138039215686275\\
27.1006799618321	0.140039215686275\\
27.1665939013161	0.142039215686275\\
27.2415402917767	0.144039215686275\\
27.3314694915556	0.146039215686275\\
27.4035861084452	0.148039215686275\\
27.4665087089731	0.150039215686275\\
27.4984671635958	0.152039215686275\\
27.5303344069987	0.154039215686274\\
27.5760513101317	0.156039215686275\\
27.6196192815138	0.158039215686274\\
27.6620142863869	0.160039215686275\\
27.7046077930539	0.162039215686275\\
27.7408795026767	0.164039215686275\\
27.7963972061253	0.166039215686275\\
27.839944899764	0.168039215686275\\
27.8808954135384	0.170039215686275\\
27.913326506972	0.172039215686275\\
27.9436098915974	0.174039215686275\\
27.9772445270534	0.176039215686274\\
27.9983580257079	0.178039215686275\\
28.0320706878011	0.180039215686275\\
28.0524086543555	0.182039215686275\\
28.0770771363978	0.184039215686274\\
28.1199150324138	0.186039215686274\\
28.1546149860336	0.188039215686275\\
28.1964761444722	0.190039215686275\\
28.2282952570661	0.192039215686274\\
28.2554329076483	0.194039215686275\\
28.2941353782729	0.196039215686275\\
28.3304633207163	0.198039215686275\\
28.366582721214	0.200039215686275\\
28.4124135026123	0.202039215686275\\
28.4421926606603	0.204039215686275\\
28.4809003807416	0.206039215686274\\
28.510502476249	0.208039215686275\\
28.5565233225854	0.210039215686275\\
28.6036856699387	0.212039215686275\\
28.6451800366582	0.214039215686274\\
28.6803556947751	0.216039215686274\\
28.7105284428959	0.218039215686275\\
28.7497903150086	0.220039215686275\\
28.7819667403605	0.222039215686274\\
28.8170684880787	0.224039215686275\\
28.851300268457	0.226039215686275\\
28.8937286431129	0.228039215686275\\
28.9364099939517	0.230039215686275\\
28.9711509736373	0.232039215686275\\
29.008039200464	0.234039215686275\\
29.057119394031	0.236039215686274\\
29.0963535891797	0.238039215686275\\
29.1302280623687	0.240039215686275\\
29.1718484343641	0.242039215686275\\
29.2074803510049	0.244039215686274\\
29.2390012783581	0.246039215686274\\
29.2827394014541	0.248039215686275\\
29.3098090156688	0.250039215686275\\
29.3529655717989	0.252039215686275\\
29.3850725522103	0.254039215686275\\
29.4215915597376	0.256039215686275\\
29.4474121984498	0.258039215686275\\
29.480964253227	0.260039215686275\\
29.5097598253467	0.262039215686275\\
29.5360817142914	0.264039215686275\\
29.5649017729675	0.266039215686275\\
29.5926526419345	0.268039215686275\\
29.61622132617	0.270039215686275\\
29.6442209271178	0.272039215686275\\
29.6656487466653	0.274039215686275\\
29.68644974205	0.276039215686275\\
29.7047865276518	0.278039215686275\\
29.7278275596909	0.280039215686275\\
29.7485487986436	0.282039215686275\\
29.773398750451	0.284039215686275\\
29.7923653943585	0.286039215686275\\
29.8197701476001	0.288039215686275\\
29.8418602633576	0.290039215686275\\
29.8673899494067	0.292039215686275\\
29.8883247383198	0.294039215686275\\
29.9101827793933	0.296039215686275\\
29.9355845459583	0.298039215686275\\
29.964109714379	0.300039215686275\\
29.9837307622322	0.302039215686275\\
30.012664675158	0.304039215686275\\
30.0328347591725	0.306039215686275\\
30.0507499242106	0.308039215686275\\
30.0710216645556	0.310039215686275\\
30.0917548890382	0.312039215686275\\
30.1131580276968	0.314039215686275\\
30.1320082473002	0.316039215686275\\
30.1470026876004	0.318039215686275\\
30.1688280618988	0.320039215686275\\
30.184487050967	0.322039215686275\\
30.2009208480074	0.324039215686275\\
30.2212364184395	0.326039215686275\\
30.2383209409794	0.328039215686275\\
30.2528905678054	0.330039215686275\\
30.2718612982717	0.332039215686274\\
30.2871346237827	0.334039215686275\\
30.3036889311952	0.336039215686275\\
30.3193152096433	0.338039215686275\\
30.3366012402208	0.340039215686275\\
30.3506059022492	0.342039215686274\\
30.3658401917074	0.344039215686275\\
30.3795113423029	0.346039215686275\\
30.390689907222	0.348039215686274\\
30.4049163546456	0.350039215686275\\
30.4161021513031	0.352039215686275\\
30.4281908355949	0.354039215686275\\
30.4407692604993	0.356039215686275\\
30.4514718316473	0.358039215686275\\
30.4620310121699	0.360039215686275\\
30.4715035806645	0.362039215686275\\
30.4794325245532	0.364039215686275\\
30.4900603216852	0.366039215686275\\
30.5000325197856	0.368039215686275\\
30.5090830183907	0.370039215686275\\
30.5170998989632	0.372039215686275\\
30.5244274768143	0.374039215686275\\
30.5317907443606	0.376039215686275\\
30.5406900650223	0.378039215686275\\
30.5523854215005	0.380039215686275\\
30.5617092665529	0.382039215686275\\
30.5707040846096	0.384039215686275\\
30.5799658194994	0.386039215686275\\
30.587532878865	0.388039215686275\\
30.5945610284115	0.390039215686275\\
30.6024041252024	0.392039215686274\\
30.6104756497577	0.394039215686275\\
30.6181493075987	0.396039215686275\\
30.6232142903059	0.398039215686275\\
30.6293342918344	0.400039215686275\\
30.6346507890906	0.402039215686274\\
30.6391129671654	0.404039215686275\\
30.6452053294919	0.406039215686275\\
30.651178739646	0.408039215686274\\
30.6562352026679	0.410039215686275\\
30.6614163119551	0.412039215686275\\
30.6670546531564	0.414039215686275\\
30.6721991708742	0.416039215686275\\
30.6771520506867	0.418039215686275\\
30.681505465921	0.420039215686275\\
30.686655604509	0.422039215686275\\
30.6916922057833	0.424039215686275\\
30.6974069127017	0.426039215686275\\
30.7017409411706	0.428039215686275\\
30.7052832646182	0.430039215686275\\
30.7110042303055	0.432039215686275\\
30.7153836648086	0.434039215686275\\
30.7211900660163	0.436039215686275\\
30.7244791871553	0.438039215686275\\
30.7283208887078	0.440039215686275\\
30.7318768778777	0.442039215686275\\
30.7355405650404	0.444039215686275\\
30.7401230655708	0.446039215686275\\
30.7440685299786	0.448039215686275\\
30.7483435076912	0.450039215686275\\
30.7522465039496	0.452039215686274\\
30.7569109610035	0.454039215686275\\
30.7599990443976	0.456039215686275\\
30.7634245468831	0.458039215686275\\
30.7671477885702	0.460039215686275\\
30.7702474574911	0.462039215686274\\
30.7734119424832	0.464039215686275\\
30.7765073994554	0.466039215686275\\
30.779027207511	0.468039215686274\\
30.7819105884931	0.470039215686275\\
30.7847832335419	0.472039215686274\\
30.7874291012179	0.474039215686275\\
30.7902088986421	0.476039215686275\\
30.7934261166904	0.478039215686275\\
30.7957076403653	0.480039215686275\\
30.7982013908742	0.482039215686275\\
30.8006258061372	0.484039215686275\\
30.8030206987387	0.486039215686275\\
30.8051948715188	0.488039215686275\\
30.8079059034099	0.490039215686275\\
30.810814229305	0.492039215686275\\
30.8133751543054	0.494039215686275\\
30.8160623303396	0.496039215686275\\
30.818105402493	0.498039215686275\\
30.8196967585271	0.500039215686275\\
30.8218639026797	0.502039215686275\\
30.823957210243	0.504039215686275\\
30.825871743515	0.506039215686275\\
30.8276115977453	0.508039215686275\\
30.8297575109313	0.510039215686275\\
30.8313870687798	0.512039215686275\\
30.8338377182929	0.514039215686274\\
30.8359351705908	0.516039215686275\\
30.8379912386268	0.518039215686274\\
30.8394497379962	0.520039215686274\\
30.8409501128836	0.522039215686275\\
30.8431998526392	0.524039215686274\\
30.8453489156557	0.526039215686275\\
30.8477070074772	0.528039215686274\\
30.849436906939	0.530039215686274\\
30.8511094525509	0.532039215686275\\
30.8528744986479	0.534039215686274\\
30.8550025286758	0.536039215686274\\
30.856745618148	0.538039215686274\\
30.8586882844839	0.540039215686274\\
30.8601472763786	0.542039215686275\\
30.861928121715	0.544039215686274\\
30.863696959922	0.546039215686274\\
30.8657102788932	0.548039215686274\\
30.8673731983206	0.550039215686274\\
30.8688720444959	0.552039215686274\\
30.8707218724217	0.554039215686274\\
30.871859280976	0.556039215686274\\
30.8735325794839	0.558039215686274\\
30.8751094963498	0.560039215686274\\
30.8770112551194	0.562039215686274\\
30.8788882473562	0.564039215686274\\
30.8810195916834	0.566039215686274\\
30.8825481154919	0.568039215686274\\
30.884121006686	0.570039215686274\\
30.8856994053308	0.572039215686274\\
30.8871648160153	0.574039215686274\\
30.8884768975966	0.576039215686274\\
30.8901377514253	0.578039215686274\\
30.8917080817737	0.580039215686274\\
30.8931980366844	0.582039215686274\\
30.8946858409144	0.584039215686274\\
30.8959397036935	0.586039215686274\\
30.8975321156863	0.588039215686274\\
30.8989117598638	0.590039215686274\\
30.9004899989371	0.592039215686274\\
30.9020359876844	0.594039215686274\\
30.9034063520636	0.596039215686274\\
30.9046292807203	0.598039215686274\\
30.9063250956699	0.600039215686275\\
30.9077001444206	0.602039215686275\\
30.909285556284	0.604039215686275\\
30.9108466677642	0.606039215686275\\
30.9124882284605	0.608039215686274\\
30.9138393888056	0.610039215686275\\
30.9150270352465	0.612039215686275\\
30.9165315289272	0.614039215686275\\
30.9180024847169	0.616039215686275\\
30.9189986719572	0.618039215686274\\
30.9199956989402	0.620039215686275\\
30.9209147585727	0.622039215686275\\
30.92201307082	0.624039215686274\\
30.923324010825	0.626039215686275\\
30.9245298690484	0.628039215686274\\
30.9259540661442	0.630039215686275\\
30.9270091009087	0.632039215686275\\
30.9282623088704	0.634039215686274\\
30.9293243611429	0.636039215686275\\
30.930545433914	0.638039215686274\\
30.931292112725	0.640039215686274\\
30.9325746181848	0.642039215686275\\
30.9339678299726	0.644039215686275\\
30.9351868106924	0.646039215686274\\
30.9361912692587	0.648039215686274\\
30.9373523408691	0.650039215686274\\
30.9383063618383	0.652039215686275\\
30.9394202837591	0.654039215686275\\
30.9403428625576	0.656039215686274\\
30.9418351343062	0.658039215686274\\
30.943045404002	0.660039215686274\\
30.9444006903562	0.662039215686275\\
30.9456481552373	0.664039215686275\\
30.9468565050602	0.666039215686274\\
30.9479171864763	0.668039215686274\\
30.9490366462962	0.670039215686274\\
30.9501526048654	0.672039215686274\\
30.9512134162969	0.674039215686275\\
30.9521910717871	0.676039215686274\\
30.9532587692162	0.678039215686274\\
30.9543353589651	0.680039215686274\\
30.9553337152608	0.682039215686274\\
30.9561101602824	0.684039215686275\\
30.9571687196631	0.686039215686274\\
30.9583512050595	0.688039215686274\\
30.9593883600456	0.690039215686274\\
30.9604441243466	0.692039215686274\\
30.9615564225293	0.694039215686275\\
30.9624180413305	0.696039215686274\\
30.96360131647	0.698039215686274\\
30.9646192671538	0.700039215686274\\
30.9653416030708	0.702039215686274\\
30.9664849261624	0.704039215686274\\
30.9678138977842	0.706039215686274\\
30.968967885292	0.708039215686274\\
30.9702150683739	0.710039215686274\\
30.9715948151428	0.712039215686274\\
30.9728192586864	0.714039215686274\\
30.9737780034607	0.716039215686274\\
30.9747384657992	0.718039215686274\\
30.9755685359531	0.720039215686274\\
30.9768007816183	0.722039215686274\\
30.9777100710804	0.724039215686275\\
30.9786145588205	0.726039215686274\\
30.9796904695114	0.728039215686275\\
30.9809441758364	0.730039215686275\\
30.981892424845	0.732039215686275\\
30.9827164720894	0.734039215686275\\
30.9838532970764	0.736039215686274\\
30.9848028515965	0.738039215686274\\
30.9856798183069	0.740039215686275\\
30.9866440349866	0.742039215686275\\
30.9877805525686	0.744039215686275\\
30.9888464326134	0.746039215686274\\
30.9898100133104	0.748039215686274\\
30.9910256769727	0.750039215686275\\
30.9918680234065	0.752039215686275\\
30.9928830290229	0.754039215686275\\
30.9937833677697	0.756039215686274\\
30.9946796922823	0.758039215686274\\
30.9956388330108	0.760039215686275\\
30.9967957684292	0.762039215686275\\
30.99761389273	0.764039215686275\\
30.9982425047308	0.766039215686274\\
30.9994466473216	0.768039215686274\\
31.0004376860911	0.770039215686274\\
31.0013751499977	0.772039215686275\\
31.002333524655	0.774039215686275\\
31.0032093124738	0.776039215686274\\
31.0042021745565	0.778039215686274\\
31.0050152838595	0.780039215686274\\
31.005879046132	0.782039215686275\\
31.0067402680478	0.784039215686275\\
31.0077021771948	0.786039215686274\\
31.0085403147829	0.788039215686274\\
31.0098526755568	0.790039215686274\\
31.0111935311838	0.792039215686275\\
31.0122059475106	0.794039215686275\\
31.013301056939	0.796039215686274\\
31.014358032288	0.798039215686274\\
31.015351887285	0.800039215686274\\
31.0164237954655	0.802039215686274\\
31.0174686997942	0.804039215686275\\
31.0186322715683	0.806039215686274\\
31.0201354268236	0.808039215686274\\
31.0214370749025	0.810039215686274\\
31.0223607078191	0.812039215686274\\
31.0238472391843	0.814039215686275\\
31.0251062854175	0.816039215686274\\
31.0262090920428	0.818039215686274\\
31.0273194693345	0.820039215686274\\
31.0287328586732	0.822039215686274\\
31.0300389926638	0.824039215686275\\
31.0314951302347	0.826039215686274\\
31.032489103771	0.828039215686274\\
31.0336845367395	0.830039215686274\\
31.034892354894	0.832039215686274\\
31.0358449500591	0.834039215686274\\
31.0371431660024	0.836039215686274\\
31.038337779048	0.838039215686274\\
31.0393499181061	0.840039215686274\\
31.0405086974091	0.842039215686274\\
31.0415080931258	0.844039215686274\\
31.0428051951347	0.846039215686274\\
31.0441087188125	0.848039215686274\\
31.0454505729944	0.850039215686275\\
31.046751452846	0.852039215686275\\
31.0481158775024	0.854039215686275\\
31.0496616295237	0.856039215686274\\
31.0511690158715	0.858039215686274\\
31.0525844743936	0.860039215686275\\
31.0538780213458	0.862039215686275\\
31.0555124601989	0.864039215686275\\
31.0570574478823	0.866039215686274\\
31.0588245254258	0.868039215686274\\
31.0605603759097	0.870039215686275\\
31.0628236216029	0.872039215686275\\
31.0647320851518	0.874039215686275\\
31.0670682862528	0.876039215686274\\
31.0686143137362	0.878039215686274\\
31.0705618120373	0.880039215686275\\
31.0724121803187	0.882039215686275\\
31.074788560506	0.884039215686275\\
31.0765700735465	0.886039215686274\\
31.0787752471785	0.888039215686274\\
31.0807779876572	0.890039215686274\\
31.0831016220161	0.892039215686275\\
31.0853712036969	0.894039215686275\\
31.0878239189377	0.896039215686274\\
31.0905705516463	0.898039215686274\\
31.0931289560223	0.900039215686274\\
31.0954236114429	0.902039215686275\\
31.0974696238748	0.904039215686275\\
31.1004159033934	0.906039215686274\\
31.1030567513065	0.908039215686274\\
31.1056209683877	0.910039215686274\\
31.1081019457829	0.912039215686275\\
31.1120892869818	0.914039215686275\\
31.1153188701101	0.916039215686274\\
31.1193118383878	0.918039215686274\\
31.1231162645717	0.920039215686274\\
31.1268325212796	0.922039215686274\\
31.130260082446	0.924039215686275\\
31.134264642021	0.926039215686274\\
31.1402220146551	0.928039215686274\\
31.1454456083043	0.930039215686274\\
31.1494401899043	0.932039215686274\\
31.1548747660136	0.934039215686275\\
31.1601365325444	0.936039215686274\\
31.1654590570556	0.938039215686274\\
31.17232786237	0.940039215686274\\
31.1783534867544	0.942039215686274\\
31.1860380825524	0.944039215686275\\
31.1932346829925	0.946039215686274\\
31.2007067835396	0.948039215686274\\
31.2097989933214	0.950039215686274\\
31.2184134355338	0.952039215686274\\
31.2288418634061	0.954039215686274\\
31.2386081318942	0.956039215686274\\
31.2528440609503	0.958039215686274\\
31.2704379324956	0.960039215686274\\
31.287028751502	0.962039215686274\\
31.3066444909143	0.964039215686274\\
31.3295495119934	0.966039215686274\\
31.3518396504648	0.968039215686274\\
31.3734439643485	0.970039215686274\\
31.3940038501234	0.972039215686274\\
31.4238602901311	0.974039215686275\\
31.4552739734648	0.976039215686274\\
31.4901434959029	0.978039215686275\\
31.537333869865	0.980039215686275\\
31.561922226231	0.982039215686275\\
31.5941284293003	0.984039215686275\\
31.6229604908843	0.986039215686274\\
31.700174774027	0.988039215686274\\
31.7598357298631	0.990039215686275\\
31.8207447667969	0.992039215686275\\
31.8695160745458	0.994039215686275\\
31.9419438609723	0.996039215686274\\
32.0118188042798	0.998039215686274\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=3.5pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
-19.1710423412742	3.92156862745098e-05\\
8.71243821257844	0.0400392156862745\\
11.4148796617479	0.0800392156862745\\
13.1907278629132	0.120039215686275\\
14.484486857126	0.160039215686275\\
15.9232331388877	0.200039215686275\\
17.1136600104897	0.240039215686275\\
18.2484581343164	0.280039215686275\\
19.7083052940002	0.320039215686275\\
21.0379607042799	0.360039215686275\\
22.1355844410513	0.400039215686275\\
23.6594883664628	0.440039215686275\\
24.852501683926	0.480039215686275\\
25.8045743844145	0.520039215686274\\
26.5461495224116	0.560039215686274\\
27.3297118529436	0.600039215686275\\
27.9129245305483	0.640039215686274\\
28.3973546207307	0.680039215686274\\
28.8036316637582	0.720039215686274\\
29.0433209942092	0.760039215686275\\
29.3242559728709	0.800039215686274\\
29.6351803715857	0.840039215686274\\
29.8530849976548	0.880039215686275\\
30.090394170162	0.920039215686274\\
30.3188021786424	0.960039215686274\\
};
\addplot [color=black!50!green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-19.1710423412742	3.92156862745098e-05\\
-1.61296610192846	0.00203921568627451\\
0.366596787823159	0.00403921568627451\\
2.0182243850357	0.00603921568627451\\
3.03600097809092	0.00803921568627451\\
3.8872898110469	0.0100392156862745\\
4.56619584393913	0.0120392156862745\\
5.13881224549543	0.0140392156862745\\
5.5326945608847	0.0160392156862745\\
5.98449448358731	0.0180392156862745\\
6.61801104562569	0.0200392156862745\\
6.91926739969238	0.0220392156862745\\
7.19324861574448	0.0240392156862745\\
7.49369523399794	0.0260392156862745\\
7.78533564602289	0.0280392156862745\\
7.96570479062187	0.0300392156862745\\
8.11069544148961	0.0320392156862745\\
8.28699935696047	0.0340392156862745\\
8.44362263917763	0.0360392156862745\\
8.57682161297578	0.0380392156862745\\
8.71243821257844	0.0400392156862745\\
8.82287811814344	0.0420392156862745\\
8.95244454911589	0.0440392156862745\\
9.11405208922872	0.0460392156862745\\
9.2849834439991	0.0480392156862745\\
9.42655080897705	0.0500392156862745\\
9.58706868597353	0.0520392156862745\\
9.71012836126489	0.0540392156862745\\
9.86155552579416	0.0560392156862745\\
9.98472409285163	0.0580392156862745\\
10.1020019333662	0.0600392156862745\\
10.2259728623901	0.0620392156862745\\
10.3640638432908	0.0640392156862745\\
10.4497696775372	0.0660392156862745\\
10.5651328174847	0.0680392156862745\\
10.7088092642041	0.0700392156862745\\
10.841233836238	0.0720392156862745\\
10.9610946517267	0.0740392156862745\\
11.1050264170705	0.0760392156862745\\
11.2614150704372	0.0780392156862745\\
11.4148796617479	0.0800392156862745\\
11.5209483203278	0.0820392156862745\\
11.6761834221242	0.0840392156862745\\
11.7866779396674	0.0860392156862745\\
11.9285982006343	0.0880392156862745\\
12.0307442253641	0.0900392156862745\\
12.1369901856748	0.0920392156862745\\
12.2342156633509	0.0940392156862745\\
12.3195817565736	0.0960392156862745\\
12.4049832995888	0.0980392156862745\\
12.4878936136255	0.100039215686275\\
12.5622591715158	0.102039215686275\\
12.6307504411852	0.104039215686275\\
12.700347509052	0.106039215686275\\
12.767157994003	0.108039215686275\\
12.8299618803081	0.110039215686275\\
12.8952334005402	0.112039215686275\\
12.9777825190226	0.114039215686275\\
13.0451396482623	0.116039215686275\\
13.129998394575	0.118039215686275\\
13.1907278629132	0.120039215686275\\
13.2689993763813	0.122039215686275\\
13.3239913641286	0.124039215686275\\
13.4006494096181	0.126039215686275\\
13.4543603827074	0.128039215686274\\
13.5160065240684	0.130039215686275\\
13.5844577213927	0.132039215686275\\
13.6487241915989	0.134039215686275\\
13.7026201383181	0.136039215686275\\
13.7527301457597	0.138039215686275\\
13.8234448925999	0.140039215686275\\
13.8768464125647	0.142039215686275\\
13.9423353736975	0.144039215686275\\
13.9947921900581	0.146039215686275\\
14.0541323259028	0.148039215686275\\
14.1292093818591	0.150039215686275\\
14.1991669906329	0.152039215686275\\
14.2664943569361	0.154039215686274\\
14.3389785224715	0.156039215686275\\
14.4104544669012	0.158039215686274\\
14.484486857126	0.160039215686275\\
14.5531671477459	0.162039215686275\\
14.6268011003528	0.164039215686275\\
14.7093688325265	0.166039215686275\\
14.7810382174252	0.168039215686275\\
14.8421770294033	0.170039215686275\\
14.9218463976312	0.172039215686275\\
14.9907034558297	0.174039215686275\\
15.0454275582963	0.176039215686274\\
15.1107709951635	0.178039215686275\\
15.1776503009326	0.180039215686275\\
15.2514432612093	0.182039215686275\\
15.3177071436766	0.184039215686274\\
15.399496168846	0.186039215686274\\
15.4544792504706	0.188039215686275\\
15.5433676547467	0.190039215686275\\
15.6244048407698	0.192039215686274\\
15.6948023350298	0.194039215686275\\
15.7700294163354	0.196039215686275\\
15.8469430649429	0.198039215686275\\
15.9232331388877	0.200039215686275\\
16.0187414847989	0.202039215686275\\
16.077523392338	0.204039215686275\\
16.1438612544244	0.206039215686274\\
16.2174434218065	0.208039215686275\\
16.2756687539063	0.210039215686275\\
16.3542986130769	0.212039215686275\\
16.4105365699967	0.214039215686274\\
16.4653896790932	0.216039215686274\\
16.5030325974858	0.218039215686275\\
16.5345003558124	0.220039215686275\\
16.5979725289877	0.222039215686274\\
16.6577731491865	0.224039215686275\\
16.7149962160098	0.226039215686275\\
16.7831464309034	0.228039215686275\\
16.843316691192	0.230039215686275\\
16.916554097071	0.232039215686275\\
16.9843623826365	0.234039215686275\\
17.0303514827747	0.236039215686274\\
17.0756823873299	0.238039215686275\\
17.1136600104897	0.240039215686275\\
17.1498473536739	0.242039215686275\\
17.1842280562771	0.244039215686274\\
17.2326360461741	0.246039215686274\\
17.2734106296569	0.248039215686275\\
17.3172257839529	0.250039215686275\\
17.3730269059083	0.252039215686275\\
17.4312557825469	0.254039215686275\\
17.4790555430891	0.256039215686275\\
17.554415143793	0.258039215686275\\
17.6151193895426	0.260039215686275\\
17.6702460220138	0.262039215686275\\
17.7308865059836	0.264039215686275\\
17.7920332986759	0.266039215686275\\
17.8583174904928	0.268039215686275\\
17.907716825534	0.270039215686275\\
17.9833494373092	0.272039215686275\\
18.0380485388759	0.274039215686275\\
18.0994032153387	0.276039215686275\\
18.1645671891463	0.278039215686275\\
18.2484581343164	0.280039215686275\\
18.3105113363265	0.282039215686275\\
18.3878471919435	0.284039215686275\\
18.4731024287227	0.286039215686275\\
18.5786615054345	0.288039215686275\\
18.6710173350665	0.290039215686275\\
18.7649418937706	0.292039215686275\\
18.8501536027913	0.294039215686275\\
18.9485608738024	0.296039215686275\\
19.0305075408252	0.298039215686275\\
19.1256769676196	0.300039215686275\\
19.1782444051205	0.302039215686275\\
19.2290007555324	0.304039215686275\\
19.2867556163826	0.306039215686275\\
19.3201479645295	0.308039215686275\\
19.3853164769929	0.310039215686275\\
19.4548708209152	0.312039215686275\\
19.5155829300061	0.314039215686275\\
19.5679104932542	0.316039215686275\\
19.6419526207766	0.318039215686275\\
19.7083052940002	0.320039215686275\\
19.7818376643348	0.322039215686275\\
19.881135738554	0.324039215686275\\
19.952347761646	0.326039215686275\\
20.0361608822446	0.328039215686275\\
20.0825410177347	0.330039215686275\\
20.1342591539131	0.332039215686274\\
20.2023208507688	0.334039215686275\\
20.2723519780209	0.336039215686275\\
20.3660539586952	0.338039215686275\\
20.4353053709609	0.340039215686275\\
20.4804500136813	0.342039215686274\\
20.5506515786435	0.344039215686275\\
20.6199643082123	0.346039215686275\\
20.6505247139493	0.348039215686274\\
20.7331184354217	0.350039215686275\\
20.798081632844	0.352039215686275\\
20.859756235329	0.354039215686275\\
20.9196556074506	0.356039215686275\\
20.9697707148247	0.358039215686275\\
21.0379607042799	0.360039215686275\\
21.0904663467585	0.362039215686275\\
21.147048918823	0.364039215686275\\
21.193484987319	0.366039215686275\\
21.2401481233028	0.368039215686275\\
21.2864398538652	0.370039215686275\\
21.3499365989248	0.372039215686275\\
21.4042619301207	0.374039215686275\\
21.4721628841717	0.376039215686275\\
21.5141242954657	0.378039215686275\\
21.5684401005203	0.380039215686275\\
21.6182155990896	0.382039215686275\\
21.678587823281	0.384039215686275\\
21.7408890938569	0.386039215686275\\
21.7852834130705	0.388039215686275\\
21.8487937416823	0.390039215686275\\
21.9011252221917	0.392039215686274\\
21.9678208758284	0.394039215686275\\
22.0247898635521	0.396039215686275\\
22.0931216279305	0.398039215686275\\
22.1355844410513	0.400039215686275\\
22.1852561161747	0.402039215686274\\
22.2434854921811	0.404039215686275\\
22.2933756386736	0.406039215686275\\
22.3471089133247	0.408039215686274\\
22.4105193504429	0.410039215686275\\
22.4811948760716	0.412039215686275\\
22.5663284861451	0.414039215686275\\
22.633782076815	0.416039215686275\\
22.7180565949778	0.418039215686275\\
22.79999906053	0.420039215686275\\
22.9114336126453	0.422039215686275\\
23.0397738842804	0.424039215686275\\
23.1174799779794	0.426039215686275\\
23.1471115929792	0.428039215686275\\
23.21967995735	0.430039215686275\\
23.2914882525204	0.432039215686275\\
23.377730572752	0.434039215686275\\
23.4625691130144	0.436039215686275\\
23.5554492315813	0.438039215686275\\
23.6594883664628	0.440039215686275\\
23.7749414128099	0.442039215686275\\
23.8633733903574	0.444039215686275\\
23.9581947271521	0.446039215686275\\
24.0218842477549	0.448039215686275\\
24.1018912449953	0.450039215686275\\
24.1712983996072	0.452039215686274\\
24.2751354870859	0.454039215686275\\
24.3522433811859	0.456039215686275\\
24.423430032655	0.458039215686275\\
24.5323857232629	0.460039215686275\\
24.5896078104974	0.462039215686274\\
24.638442693064	0.464039215686275\\
24.6689927463347	0.466039215686275\\
24.6789455008275	0.468039215686274\\
24.7202044692353	0.470039215686275\\
24.7464791561591	0.472039215686274\\
24.7647112460347	0.474039215686275\\
24.7960574842291	0.476039215686275\\
24.8322845660081	0.478039215686275\\
24.852501683926	0.480039215686275\\
24.9006234435964	0.482039215686275\\
24.9448965941966	0.484039215686275\\
25.0037267632856	0.486039215686275\\
25.0350960228058	0.488039215686275\\
25.0821655617025	0.490039215686275\\
25.1446588878815	0.492039215686275\\
25.2026583370013	0.494039215686275\\
25.2426510630106	0.496039215686275\\
25.2937611984969	0.498039215686275\\
25.3618300009021	0.500039215686275\\
25.4161606690937	0.502039215686275\\
25.4510536700162	0.504039215686275\\
25.5048895464279	0.506039215686275\\
25.5623702787478	0.508039215686275\\
25.6010616058765	0.510039215686275\\
25.6435780294402	0.512039215686275\\
25.6852831467951	0.514039215686274\\
25.7393014764225	0.516039215686275\\
25.7789110406678	0.518039215686274\\
25.8045743844145	0.520039215686274\\
25.8328458084001	0.522039215686275\\
25.8726896688547	0.524039215686274\\
25.9104636471387	0.526039215686275\\
25.9600214925138	0.528039215686274\\
25.9969396158961	0.530039215686274\\
26.0199475648675	0.532039215686275\\
26.0459654164923	0.534039215686274\\
26.073064075451	0.536039215686274\\
26.0990473315943	0.538039215686274\\
26.1361935976599	0.540039215686274\\
26.1665435827327	0.542039215686275\\
26.2071214375765	0.544039215686274\\
26.2395416413168	0.546039215686274\\
26.267655858521	0.548039215686274\\
26.3124894035822	0.550039215686274\\
26.3613055481932	0.552039215686274\\
26.4003313290052	0.554039215686274\\
26.4433178416106	0.556039215686274\\
26.4936604936405	0.558039215686274\\
26.5461495224116	0.560039215686274\\
26.5901430810409	0.562039215686274\\
26.6452038210435	0.564039215686274\\
26.7133215802404	0.566039215686274\\
26.7624439997271	0.568039215686274\\
26.7999467420111	0.570039215686274\\
26.8393633051197	0.572039215686274\\
26.8894710256642	0.574039215686274\\
26.9423225947758	0.576039215686274\\
26.9780538865065	0.578039215686274\\
27.00059004707	0.580039215686274\\
27.0213072210435	0.582039215686274\\
27.0654335895498	0.584039215686274\\
27.1121582629718	0.586039215686274\\
27.1599572677805	0.588039215686274\\
27.1816466023695	0.590039215686274\\
27.2034849631802	0.592039215686274\\
27.2412610404835	0.594039215686274\\
27.2667135490998	0.596039215686274\\
27.2917737504882	0.598039215686274\\
27.3297118529436	0.600039215686275\\
27.3593532352862	0.602039215686275\\
27.4037000721242	0.604039215686275\\
27.4405587012146	0.606039215686275\\
27.4732986620913	0.608039215686274\\
27.5006868973969	0.610039215686275\\
27.5354433669882	0.612039215686275\\
27.5552482975892	0.614039215686275\\
27.5859819247274	0.616039215686275\\
27.609859328876	0.618039215686274\\
27.6277605156031	0.620039215686275\\
27.6543337018764	0.622039215686275\\
27.6877222656113	0.624039215686274\\
27.7193187632556	0.626039215686275\\
27.7524603658121	0.628039215686274\\
27.774111242312	0.630039215686275\\
27.793330451079	0.632039215686275\\
27.8156154035109	0.634039215686274\\
27.8520037737787	0.636039215686275\\
27.8841707484126	0.638039215686274\\
27.9129245305483	0.640039215686274\\
27.9421025683627	0.642039215686275\\
27.9782795920943	0.644039215686275\\
28.0118635842303	0.646039215686274\\
28.0405535179057	0.648039215686274\\
28.0623621181833	0.650039215686274\\
28.0812477963922	0.652039215686275\\
28.1001004152593	0.654039215686275\\
28.1234065327397	0.656039215686274\\
28.1507416558761	0.658039215686274\\
28.1729982740535	0.660039215686274\\
28.1957584992116	0.662039215686275\\
28.2136846558538	0.664039215686275\\
28.239536204456	0.666039215686274\\
28.2554277576717	0.668039215686274\\
28.2694572672213	0.670039215686274\\
28.3008807911128	0.672039215686274\\
28.3239515499257	0.674039215686275\\
28.3408248861482	0.676039215686274\\
28.3630861129342	0.678039215686274\\
28.3973546207307	0.680039215686274\\
28.4339640686254	0.682039215686274\\
28.4703149892584	0.684039215686275\\
28.5010525768174	0.686039215686274\\
28.5181339652985	0.688039215686274\\
28.5386644667532	0.690039215686274\\
28.5575552070023	0.692039215686274\\
28.5797564377219	0.694039215686275\\
28.6004958613404	0.696039215686274\\
28.6240717443023	0.698039215686274\\
28.6299253596306	0.700039215686274\\
28.6442827248924	0.702039215686274\\
28.6655357894578	0.704039215686274\\
28.6874954889563	0.706039215686274\\
28.7004161343075	0.708039215686274\\
28.7193493617504	0.710039215686274\\
28.7362665876237	0.712039215686274\\
28.7569127597849	0.714039215686274\\
28.7754867165299	0.716039215686274\\
28.7913910498509	0.718039215686274\\
28.8036316637582	0.720039215686274\\
28.8156316843825	0.722039215686274\\
28.8264885952727	0.724039215686275\\
28.8356374160995	0.726039215686274\\
28.8493294279019	0.728039215686275\\
28.8613493915249	0.730039215686275\\
28.8796667243114	0.732039215686275\\
28.896303701914	0.734039215686275\\
28.9087419976396	0.736039215686274\\
28.9222053769664	0.738039215686274\\
28.9347211791553	0.740039215686275\\
28.9448046729837	0.742039215686275\\
28.9548860675743	0.744039215686275\\
28.963705834778	0.746039215686274\\
28.9711262523791	0.748039215686274\\
28.9811475859555	0.750039215686275\\
28.9932714766262	0.752039215686275\\
29.0041184937726	0.754039215686275\\
29.0160621957806	0.756039215686274\\
29.0315220670535	0.758039215686274\\
29.0433209942092	0.760039215686275\\
29.0570060836865	0.762039215686275\\
29.0705239370379	0.764039215686275\\
29.0859534127398	0.766039215686274\\
29.0964135888462	0.768039215686274\\
29.1115774950567	0.770039215686274\\
29.1272357965918	0.772039215686275\\
29.1416234168738	0.774039215686275\\
29.1617026110151	0.776039215686274\\
29.1795788941896	0.778039215686274\\
29.1966402470568	0.780039215686274\\
29.2111789484964	0.782039215686275\\
29.2247579620163	0.784039215686275\\
29.2347965214183	0.786039215686274\\
29.2469811598059	0.788039215686274\\
29.2575186852024	0.790039215686274\\
29.2709360623685	0.792039215686275\\
29.2829415585775	0.794039215686275\\
29.2975160589363	0.796039215686274\\
29.3106884658721	0.798039215686274\\
29.3242559728709	0.800039215686274\\
29.3402317208091	0.802039215686274\\
29.3462447134314	0.804039215686275\\
29.3566195247172	0.806039215686274\\
29.3749550505639	0.808039215686274\\
29.3900786917248	0.810039215686274\\
29.4019532062516	0.812039215686274\\
29.4181181963128	0.814039215686275\\
29.439453770994	0.816039215686274\\
29.4619257723259	0.818039215686274\\
29.4820691700181	0.820039215686274\\
29.5099488645777	0.822039215686274\\
29.5265853598116	0.824039215686275\\
29.5445566351615	0.826039215686274\\
29.5623447823855	0.828039215686274\\
29.5767882857588	0.830039215686274\\
29.5874803853091	0.832039215686274\\
29.5973321384514	0.834039215686274\\
29.6112136152342	0.836039215686274\\
29.6240224248179	0.838039215686274\\
29.6351803715857	0.840039215686274\\
29.6465057695231	0.842039215686274\\
29.6581494496723	0.844039215686274\\
29.6669453151556	0.846039215686274\\
29.6761943212146	0.848039215686274\\
29.6857678308611	0.850039215686275\\
29.6940834895603	0.852039215686275\\
29.6988327262155	0.854039215686275\\
29.7088601199772	0.856039215686274\\
29.7213148223004	0.858039215686274\\
29.7347335074322	0.860039215686275\\
29.7464891105459	0.862039215686275\\
29.7596345085574	0.864039215686275\\
29.7688692836087	0.866039215686274\\
29.7784318669413	0.868039215686274\\
29.7932805549523	0.870039215686275\\
29.806255806854	0.872039215686275\\
29.8170396211861	0.874039215686275\\
29.8293643162411	0.876039215686274\\
29.8378011330622	0.878039215686274\\
29.8530849976548	0.880039215686275\\
29.8710038223816	0.882039215686275\\
29.8852862420728	0.884039215686275\\
29.8935416920958	0.886039215686274\\
29.8993621955723	0.888039215686274\\
29.9101421311437	0.890039215686274\\
29.9233005075276	0.892039215686275\\
29.9350713215741	0.894039215686275\\
29.9479138422307	0.896039215686274\\
29.964101338545	0.898039215686274\\
29.9778956114795	0.900039215686274\\
29.9921306275716	0.902039215686275\\
30.0018491919523	0.904039215686275\\
30.0130443715391	0.906039215686274\\
30.022249680779	0.908039215686274\\
30.0323441894119	0.910039215686274\\
30.0422940633316	0.912039215686275\\
30.0543429511709	0.914039215686275\\
30.063384455688	0.916039215686274\\
30.0754483013602	0.918039215686274\\
30.090394170162	0.920039215686274\\
30.1006964111084	0.922039215686274\\
30.1120724767039	0.924039215686275\\
30.1152736176146	0.926039215686274\\
30.1191197769119	0.928039215686274\\
30.1254051513403	0.930039215686274\\
30.1377741683849	0.932039215686274\\
30.1484134820793	0.934039215686275\\
30.1615337972783	0.936039215686274\\
30.1794566912434	0.938039215686274\\
30.195411975568	0.940039215686274\\
30.2152329988818	0.942039215686274\\
30.2297010357549	0.944039215686275\\
30.241627920608	0.946039215686274\\
30.2591792216883	0.948039215686274\\
30.2743864854894	0.950039215686274\\
30.2872202485868	0.952039215686274\\
30.2965672818835	0.954039215686274\\
30.3064163931746	0.956039215686274\\
30.314032510162	0.958039215686274\\
30.3188021786424	0.960039215686274\\
30.322994274829	0.962039215686274\\
30.3341144519769	0.964039215686274\\
30.3448273937452	0.966039215686274\\
30.3615410544097	0.968039215686274\\
30.3946758725724	0.970039215686274\\
30.4104481326957	0.972039215686274\\
30.4401947274688	0.974039215686275\\
30.4785841964151	0.976039215686274\\
30.4868938482747	0.978039215686275\\
30.5003225591082	0.980039215686275\\
30.5136863742274	0.982039215686275\\
30.534681765096	0.984039215686275\\
30.5567655475567	0.986039215686274\\
30.5856220912594	0.988039215686274\\
30.6021253937008	0.990039215686275\\
30.6087723119637	0.992039215686275\\
30.6402642905505	0.994039215686275\\
30.6800166748916	0.996039215686274\\
30.7196239773087	0.998039215686274\\
};
\addplot [color=blue,line width=1.5pt,mark size=3.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
18.8143431705733	3.92156862745098e-05\\
24.2802180610383	0.0400392156862745\\
25.2589882908298	0.0800392156862745\\
26.6035163141491	0.120039215686275\\
27.6679578062268	0.160039215686275\\
28.369816103634	0.200039215686275\\
29.1320923798952	0.240039215686275\\
29.7298938423629	0.280039215686275\\
30.1694626761003	0.320039215686275\\
30.4628484204046	0.360039215686275\\
30.6300152858296	0.400039215686275\\
30.729046219186	0.440039215686275\\
30.7961289379451	0.480039215686275\\
30.8396610896664	0.520039215686274\\
30.8753121409135	0.560039215686274\\
30.9064700804532	0.600039215686275\\
30.9315258372432	0.640039215686274\\
30.9544729677365	0.680039215686274\\
30.9757413159307	0.720039215686274\\
30.9957758554274	0.760039215686275\\
31.0154246909638	0.800039215686274\\
31.0394315648424	0.840039215686274\\
31.0706418647343	0.880039215686275\\
31.1233442153839	0.920039215686274\\
31.2708237012068	0.960039215686274\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
18.8143431705733	3.92156862745098e-05\\
20.0940375396316	0.00203921568627451\\
21.0456762731912	0.00403921568627451\\
21.3535484537743	0.00603921568627451\\
21.5240844509126	0.00803921568627451\\
21.7057469850177	0.0100392156862745\\
21.8986462265473	0.0120392156862745\\
22.1055913479208	0.0140392156862745\\
22.3722439155043	0.0160392156862745\\
22.6186917726289	0.0180392156862745\\
22.8286321486409	0.0200392156862745\\
23.0882633719535	0.0220392156862745\\
23.2873093274028	0.0240392156862745\\
23.4538948302895	0.0260392156862745\\
23.6545226086128	0.0280392156862745\\
23.8036207413545	0.0300392156862745\\
23.9443151068556	0.0320392156862745\\
24.0490192080303	0.0340392156862745\\
24.1392346009137	0.0360392156862745\\
24.2131022367654	0.0380392156862745\\
24.2802180610383	0.0400392156862745\\
24.3612972092761	0.0420392156862745\\
24.4090633534793	0.0440392156862745\\
24.4564272155423	0.0460392156862745\\
24.5087833275063	0.0480392156862745\\
24.5607411417302	0.0500392156862745\\
24.6093538511761	0.0520392156862745\\
24.647023868819	0.0540392156862745\\
24.6841737919854	0.0560392156862745\\
24.7391407426722	0.0580392156862745\\
24.7890073652174	0.0600392156862745\\
24.8297160536039	0.0620392156862745\\
24.8692128540118	0.0640392156862745\\
24.9134013718605	0.0660392156862745\\
24.9635156983714	0.0680392156862745\\
25.0102038572603	0.0700392156862745\\
25.0505665794538	0.0720392156862745\\
25.0858511229678	0.0740392156862745\\
25.1347530983232	0.0760392156862745\\
25.1853310769343	0.0780392156862745\\
25.2589882908298	0.0800392156862745\\
25.3277251832712	0.0820392156862745\\
25.3919098936723	0.0840392156862745\\
25.4929849914344	0.0860392156862745\\
25.5638853854916	0.0880392156862745\\
25.6423487965051	0.0900392156862745\\
25.7254308023921	0.0920392156862745\\
25.8037258818737	0.0940392156862745\\
25.8724605258712	0.0960392156862745\\
25.9354514229397	0.0980392156862745\\
25.9999083909941	0.100039215686275\\
26.0665542121674	0.102039215686275\\
26.1235461255636	0.104039215686275\\
26.1989050191	0.106039215686275\\
26.264384111976	0.108039215686275\\
26.3235882043491	0.110039215686275\\
26.3735654529555	0.112039215686275\\
26.4301414333286	0.114039215686275\\
26.4896501910714	0.116039215686275\\
26.5427593963511	0.118039215686275\\
26.6035163141491	0.120039215686275\\
26.6531650316902	0.122039215686275\\
26.7225920299145	0.124039215686275\\
26.7725659555341	0.126039215686275\\
26.8274903857617	0.128039215686274\\
26.8853699207257	0.130039215686275\\
26.9435101556825	0.132039215686275\\
26.9857788412826	0.134039215686275\\
27.0289533861444	0.136039215686275\\
27.0686600406987	0.138039215686275\\
27.1060821959913	0.140039215686275\\
27.1722919173937	0.142039215686275\\
27.2497669241197	0.144039215686275\\
27.3353805819365	0.146039215686275\\
27.4137744327701	0.148039215686275\\
27.4731425705321	0.150039215686275\\
27.5028804835495	0.152039215686275\\
27.535077781439	0.154039215686274\\
27.5812475095752	0.156039215686275\\
27.6266694732137	0.158039215686274\\
27.6679578062268	0.160039215686275\\
27.7092896970832	0.162039215686275\\
27.7453736507708	0.164039215686275\\
27.7990256304865	0.166039215686275\\
27.8440051258487	0.168039215686275\\
27.8853520412906	0.170039215686275\\
27.9192132815608	0.172039215686275\\
27.9462131832989	0.174039215686275\\
27.9798433247539	0.176039215686274\\
28.0025525972314	0.178039215686275\\
28.034254309503	0.180039215686275\\
28.0559416209168	0.182039215686275\\
28.0810790446584	0.184039215686274\\
28.1236383567179	0.186039215686274\\
28.1578690847651	0.188039215686275\\
28.200957584117	0.190039215686275\\
28.2320921584816	0.192039215686274\\
28.2581083550248	0.194039215686275\\
28.2972680730153	0.196039215686275\\
28.3326011750905	0.198039215686275\\
28.369816103634	0.200039215686275\\
28.4157714738274	0.202039215686275\\
28.4471892634092	0.204039215686275\\
28.4854568845585	0.206039215686274\\
28.5154414478779	0.208039215686275\\
28.5598905967014	0.210039215686275\\
28.6106688741974	0.212039215686275\\
28.6478451652986	0.214039215686274\\
28.684833763721	0.216039215686274\\
28.714021446521	0.218039215686275\\
28.752803994572	0.220039215686275\\
28.7848872011375	0.222039215686274\\
28.8204807240806	0.224039215686275\\
28.8530284571127	0.226039215686275\\
28.8967584687671	0.228039215686275\\
28.9388934799487	0.230039215686275\\
28.9749784990359	0.232039215686275\\
29.0097276807939	0.234039215686275\\
29.0593117405119	0.236039215686274\\
29.0994492234168	0.238039215686275\\
29.1320923798952	0.240039215686275\\
29.173545401343	0.242039215686275\\
29.2096146399266	0.244039215686274\\
29.2410602498437	0.246039215686274\\
29.2843651873713	0.248039215686275\\
29.3118802504288	0.250039215686275\\
29.3533816140193	0.252039215686275\\
29.3869160584829	0.254039215686275\\
29.4225626117462	0.256039215686275\\
29.4492376727207	0.258039215686275\\
29.4832962325848	0.260039215686275\\
29.5121251841693	0.262039215686275\\
29.5379611121672	0.264039215686275\\
29.5665611100686	0.266039215686275\\
29.5959566747862	0.268039215686275\\
29.6209122241859	0.270039215686275\\
29.6481082524312	0.272039215686275\\
29.6677403503799	0.274039215686275\\
29.6883736671151	0.276039215686275\\
29.7088515669361	0.278039215686275\\
29.7298938423629	0.280039215686275\\
29.7509013948372	0.282039215686275\\
29.774790223423	0.284039215686275\\
29.7937923014687	0.286039215686275\\
29.8224206488777	0.288039215686275\\
29.8431584107148	0.290039215686275\\
29.8700973028824	0.292039215686275\\
29.8890299018935	0.294039215686275\\
29.9116766752615	0.296039215686275\\
29.936030904392	0.298039215686275\\
29.9647844401919	0.300039215686275\\
29.9849978544946	0.302039215686275\\
30.0133639331511	0.304039215686275\\
30.0334202775367	0.306039215686275\\
30.0516570367459	0.308039215686275\\
30.0722999223345	0.310039215686275\\
30.0929350745584	0.312039215686275\\
30.1139060028589	0.314039215686275\\
30.1329208641951	0.316039215686275\\
30.1487704829719	0.318039215686275\\
30.1694626761003	0.320039215686275\\
30.1849974946542	0.322039215686275\\
30.2015630249136	0.324039215686275\\
30.2221548422945	0.326039215686275\\
30.2397247381561	0.328039215686275\\
30.2539360070708	0.330039215686275\\
30.2724920484099	0.332039215686274\\
30.2876138536806	0.334039215686275\\
30.3042699074628	0.336039215686275\\
30.320096590376	0.338039215686275\\
30.3370313016884	0.340039215686275\\
30.35189714418	0.342039215686274\\
30.3670530167933	0.344039215686275\\
30.3797404660871	0.346039215686275\\
30.3909785165227	0.348039215686274\\
30.4060887119116	0.350039215686275\\
30.4167756071189	0.352039215686275\\
30.428992647851	0.354039215686275\\
30.4414075748413	0.356039215686275\\
30.4527367305443	0.358039215686275\\
30.4628484204046	0.360039215686275\\
30.4722100472151	0.362039215686275\\
30.4801311316793	0.364039215686275\\
30.4915485335621	0.366039215686275\\
30.5009877139157	0.368039215686275\\
30.5102247055104	0.370039215686275\\
30.5181201722997	0.372039215686275\\
30.5250934619042	0.374039215686275\\
30.5334162072684	0.376039215686275\\
30.5417464124105	0.378039215686275\\
30.5536048971009	0.380039215686275\\
30.5620165479484	0.382039215686275\\
30.5717658519552	0.384039215686275\\
30.5808062653399	0.386039215686275\\
30.5880043335589	0.388039215686275\\
30.5959204889404	0.390039215686275\\
30.6030949146151	0.392039215686274\\
30.6110919266432	0.394039215686275\\
30.6188689605246	0.396039215686275\\
30.6237470270911	0.398039215686275\\
30.6300152858296	0.400039215686275\\
30.6353041329714	0.402039215686274\\
30.6396940088122	0.404039215686275\\
30.645618320438	0.406039215686275\\
30.6514291338205	0.408039215686274\\
30.656827323824	0.410039215686275\\
30.6619259916232	0.412039215686275\\
30.6675349924043	0.414039215686275\\
30.6725890785238	0.416039215686275\\
30.6776817179417	0.418039215686275\\
30.6818735785025	0.420039215686275\\
30.6869381960167	0.422039215686275\\
30.6920953411234	0.424039215686275\\
30.6980015498822	0.426039215686275\\
30.7024420790127	0.428039215686275\\
30.7057776865134	0.430039215686275\\
30.711485337438	0.432039215686275\\
30.7157854150381	0.434039215686275\\
30.7216368275285	0.436039215686275\\
30.7246905551538	0.438039215686275\\
30.729046219186	0.440039215686275\\
30.732037039118	0.442039215686275\\
30.7362902874578	0.444039215686275\\
30.7402506601281	0.446039215686275\\
30.7445043732364	0.448039215686275\\
30.7488846954621	0.450039215686275\\
30.7525679177258	0.452039215686274\\
30.7573404384344	0.454039215686275\\
30.7602534518604	0.456039215686275\\
30.7636494167748	0.458039215686275\\
30.7673998231349	0.460039215686275\\
30.7705478392857	0.462039215686274\\
30.7737821484846	0.464039215686275\\
30.776803284072	0.466039215686275\\
30.7792917611544	0.468039215686274\\
30.7820876340548	0.470039215686275\\
30.7850383184504	0.472039215686274\\
30.7878381969	0.474039215686275\\
30.790442745545	0.476039215686275\\
30.7935844760078	0.478039215686275\\
30.7961289379451	0.480039215686275\\
30.7986821301008	0.482039215686275\\
30.8009631230245	0.484039215686275\\
30.8033508849959	0.486039215686275\\
30.8056217543111	0.488039215686275\\
30.8081847587029	0.490039215686275\\
30.8111020338331	0.492039215686275\\
30.8136101535552	0.494039215686275\\
30.8162884170547	0.496039215686275\\
30.8185213248117	0.498039215686275\\
30.819996934447	0.500039215686275\\
30.8220813905947	0.502039215686275\\
30.824299095822	0.504039215686275\\
30.8261393198812	0.506039215686275\\
30.8281303250509	0.508039215686275\\
30.8298849763559	0.510039215686275\\
30.8316853907738	0.512039215686275\\
30.8342668140423	0.514039215686274\\
30.8362737700515	0.516039215686275\\
30.8383312584488	0.518039215686274\\
30.8396610896664	0.520039215686274\\
30.8412265110463	0.522039215686275\\
30.8434398759395	0.524039215686274\\
30.8455093446772	0.526039215686275\\
30.8479075550718	0.528039215686274\\
30.8497650308532	0.530039215686274\\
30.8515651704581	0.532039215686275\\
30.8530432670942	0.534039215686274\\
30.8552420799127	0.536039215686274\\
30.8569586201909	0.538039215686274\\
30.8589506869934	0.540039215686274\\
30.8603740455751	0.542039215686275\\
30.8620454237548	0.544039215686274\\
30.8639031494662	0.546039215686274\\
30.8659249577266	0.548039215686274\\
30.8675769322875	0.550039215686274\\
30.8691604898968	0.552039215686274\\
30.8709366627658	0.554039215686274\\
30.8721441306058	0.556039215686274\\
30.8737945864886	0.558039215686274\\
30.8753121409135	0.560039215686274\\
30.8772578109023	0.562039215686274\\
30.8791690546441	0.564039215686274\\
30.881144255254	0.566039215686274\\
30.8827478296781	0.568039215686274\\
30.884317931177	0.570039215686274\\
30.885857503535	0.572039215686274\\
30.887442243118	0.574039215686274\\
30.8888588108641	0.576039215686274\\
30.890447995847	0.578039215686274\\
30.891838371061	0.580039215686274\\
30.8932891013136	0.582039215686274\\
30.8949188413112	0.584039215686274\\
30.8961853565458	0.586039215686274\\
30.8977714098918	0.588039215686274\\
30.8990349003402	0.590039215686274\\
30.9007806779791	0.592039215686274\\
30.9021453536907	0.594039215686274\\
30.9035510817681	0.596039215686274\\
30.9047383335572	0.598039215686274\\
30.9064700804532	0.600039215686275\\
30.9079465492257	0.602039215686275\\
30.9096407185246	0.604039215686275\\
30.9110994187929	0.606039215686275\\
30.912611639183	0.608039215686274\\
30.9140103759445	0.610039215686275\\
30.9151493463008	0.612039215686275\\
30.9166787089177	0.614039215686275\\
30.9181078636015	0.616039215686275\\
30.919223029792	0.618039215686274\\
30.9202895968142	0.620039215686275\\
30.9210452961389	0.622039215686275\\
30.9221642032672	0.624039215686274\\
30.9234303269327	0.626039215686275\\
30.9247026967179	0.628039215686274\\
30.9261082290437	0.630039215686275\\
30.9271650950535	0.632039215686275\\
30.9284140313338	0.634039215686274\\
30.9294450894683	0.636039215686275\\
30.9308073395299	0.638039215686274\\
30.9315258372432	0.640039215686274\\
30.9326851798784	0.642039215686275\\
30.9342178748616	0.644039215686275\\
30.935437506632	0.646039215686274\\
30.9364225022176	0.648039215686274\\
30.9374786239892	0.650039215686274\\
30.9384377404254	0.652039215686275\\
30.9395309200195	0.654039215686275\\
30.94052206226	0.656039215686274\\
30.9419373184883	0.658039215686274\\
30.9431765000889	0.660039215686274\\
30.9445556994313	0.662039215686275\\
30.9458417844389	0.664039215686275\\
30.947021490017	0.666039215686274\\
30.9480032493987	0.668039215686274\\
30.9491778511048	0.670039215686274\\
30.9502845555152	0.672039215686274\\
30.9513963990699	0.674039215686275\\
30.9523263854644	0.676039215686274\\
30.9534259549432	0.678039215686274\\
30.9544729677365	0.680039215686274\\
30.955489363429	0.682039215686274\\
30.9562809590326	0.684039215686275\\
30.9572927340841	0.686039215686274\\
30.9585410846412	0.688039215686274\\
30.9595389798765	0.690039215686274\\
30.9606845390419	0.692039215686274\\
30.9616781388138	0.694039215686275\\
30.9626009163159	0.696039215686274\\
30.9637989589662	0.698039215686274\\
30.9647857917247	0.700039215686274\\
30.9656010525825	0.702039215686274\\
30.9665611737874	0.704039215686274\\
30.9679739027823	0.706039215686274\\
30.9691045330405	0.708039215686274\\
30.9703067465143	0.710039215686274\\
30.971665678907	0.712039215686274\\
30.9729138065149	0.714039215686274\\
30.9739540949065	0.716039215686274\\
30.9748433687421	0.718039215686274\\
30.9757413159307	0.720039215686274\\
30.9769722046534	0.722039215686274\\
30.9777856404025	0.724039215686275\\
30.9787456251206	0.726039215686274\\
30.9798330684231	0.728039215686275\\
30.9810394762027	0.730039215686275\\
30.9820277010898	0.732039215686275\\
30.9828285847892	0.734039215686275\\
30.9839420953646	0.736039215686274\\
30.9849233969583	0.738039215686274\\
30.9858741225354	0.740039215686275\\
30.9867590637974	0.742039215686275\\
30.9878616591273	0.744039215686275\\
30.9890094952889	0.746039215686274\\
30.9899539512737	0.748039215686274\\
30.9911121381856	0.750039215686275\\
30.9919460629207	0.752039215686275\\
30.9930015390997	0.754039215686275\\
30.9939110416599	0.756039215686274\\
30.9947709509495	0.758039215686274\\
30.9957758554274	0.760039215686275\\
30.9969118129376	0.762039215686275\\
30.9977474675561	0.764039215686275\\
30.9983575696281	0.766039215686274\\
30.999571984991	0.768039215686274\\
31.0006091630025	0.770039215686274\\
31.0014584306848	0.772039215686275\\
31.0025141173803	0.774039215686275\\
31.0033720036211	0.776039215686274\\
31.0043425454486	0.778039215686274\\
31.0051342747765	0.780039215686274\\
31.0060170669495	0.782039215686275\\
31.0069000728015	0.784039215686275\\
31.0077921978783	0.786039215686274\\
31.0086696147978	0.788039215686274\\
31.0099725805033	0.790039215686274\\
31.0113332985464	0.792039215686275\\
31.0123704408739	0.794039215686275\\
31.0134258313609	0.796039215686274\\
31.0144536968625	0.798039215686274\\
31.0154246909638	0.800039215686274\\
31.0165280578171	0.802039215686274\\
31.0176099166494	0.804039215686275\\
31.0187547554504	0.806039215686274\\
31.0202727355692	0.808039215686274\\
31.0215972613536	0.810039215686274\\
31.022458257647	0.812039215686274\\
31.0240135904657	0.814039215686275\\
31.0252105848007	0.816039215686274\\
31.0263165323538	0.818039215686274\\
31.0274506958476	0.820039215686274\\
31.0288545227505	0.822039215686274\\
31.030125391276	0.824039215686275\\
31.0315908919227	0.826039215686274\\
31.0325819118859	0.828039215686274\\
31.0338197272296	0.830039215686274\\
31.0350705118721	0.832039215686274\\
31.0359208663955	0.834039215686274\\
31.0372300805235	0.836039215686274\\
31.0384271680364	0.838039215686274\\
31.0394315648424	0.840039215686274\\
31.0406788087851	0.842039215686274\\
31.0416254353532	0.844039215686274\\
31.0429208476237	0.846039215686274\\
31.0441895344266	0.848039215686274\\
31.0455486739888	0.850039215686275\\
31.0468215303808	0.852039215686275\\
31.0481529376598	0.854039215686275\\
31.0496890976954	0.856039215686274\\
31.0512670821831	0.858039215686274\\
31.0526479097849	0.860039215686275\\
31.0539967547569	0.862039215686275\\
31.0556444605224	0.864039215686275\\
31.0571946151791	0.866039215686274\\
31.0589388240473	0.868039215686274\\
31.0606786142723	0.870039215686275\\
31.0629041698242	0.872039215686275\\
31.0647837555292	0.874039215686275\\
31.06709415501	0.876039215686274\\
31.0687846163686	0.878039215686274\\
31.0706418647343	0.880039215686275\\
31.0725386693305	0.882039215686275\\
31.0749278140728	0.884039215686275\\
31.0766541198428	0.886039215686274\\
31.0788443668176	0.888039215686274\\
31.0808845365186	0.890039215686274\\
31.0831712368939	0.892039215686275\\
31.085517172411	0.894039215686275\\
31.0878983937109	0.896039215686274\\
31.0907111278249	0.898039215686274\\
31.0933150736532	0.900039215686274\\
31.0955601778936	0.902039215686275\\
31.0978593469186	0.904039215686275\\
31.1004654250091	0.906039215686274\\
31.1031752388081	0.908039215686274\\
31.1057570880566	0.910039215686274\\
31.1083250970335	0.912039215686275\\
31.1121668048121	0.914039215686275\\
31.1156012753805	0.916039215686274\\
31.1195888498889	0.918039215686274\\
31.1233442153839	0.920039215686274\\
31.1268698083482	0.922039215686274\\
31.1303526465574	0.924039215686275\\
31.1343390648316	0.926039215686274\\
31.1402544510365	0.928039215686274\\
31.1455039380933	0.930039215686274\\
31.1495195944584	0.932039215686274\\
31.1550700910495	0.934039215686275\\
31.1602521932728	0.936039215686274\\
31.1656382177003	0.938039215686274\\
31.1724802305388	0.940039215686274\\
31.178399660225	0.942039215686274\\
31.1861484072242	0.944039215686275\\
31.1934066859229	0.946039215686274\\
31.2008388974022	0.948039215686274\\
31.209867071454	0.950039215686274\\
31.2185909003272	0.952039215686274\\
31.2290253254125	0.954039215686274\\
31.2387490821297	0.956039215686274\\
31.2532208988892	0.958039215686274\\
31.2708237012068	0.960039215686274\\
31.2870598485104	0.962039215686274\\
31.3067642086093	0.964039215686274\\
31.3297955129102	0.966039215686274\\
31.3519268043296	0.968039215686274\\
31.3734849177838	0.970039215686274\\
31.3942866209859	0.972039215686274\\
31.423881680006	0.974039215686275\\
31.4553517271628	0.976039215686274\\
31.4902610133311	0.978039215686275\\
31.5373516705965	0.980039215686275\\
31.5619587834416	0.982039215686275\\
31.5949384529521	0.984039215686275\\
31.6231969421676	0.986039215686274\\
31.7002077768255	0.988039215686274\\
31.7600365152638	0.990039215686275\\
31.8212077738611	0.992039215686275\\
31.8695833228853	0.994039215686275\\
31.9419975244199	0.996039215686274\\
32.0120701405871	0.998039215686274\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=3.5pt,only marks,mark=+,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
-13.4904276812428	3.92156862745098e-05\\
11.9316373756484	0.0400392156862745\\
15.0216447882139	0.0800392156862745\\
17.5511530875514	0.120039215686275\\
19.4569402866289	0.160039215686275\\
20.7116074486396	0.200039215686275\\
21.9752348044979	0.240039215686275\\
22.7831813654538	0.280039215686275\\
23.6145713942792	0.320039215686275\\
24.2234156231916	0.360039215686275\\
24.8617280637936	0.400039215686275\\
25.3974208596144	0.440039215686275\\
26.0776216178107	0.480039215686275\\
26.6139080386742	0.520039215686274\\
27.0709727538057	0.560039215686274\\
27.4400577505101	0.600039215686275\\
27.7996945216547	0.640039215686274\\
28.1663970867874	0.680039215686274\\
28.5401432489916	0.720039215686274\\
28.8551545113815	0.760039215686275\\
29.1667685640991	0.800039215686274\\
29.4627240075702	0.840039215686274\\
29.7660250622406	0.880039215686275\\
29.9946258306205	0.920039215686274\\
30.2816935379668	0.960039215686274\\
};
\addplot [color=black!50!green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-13.4904276812428	3.92156862745098e-05\\
1.13593910863342	0.00203921568627451\\
4.26122922962197	0.00403921568627451\\
5.85541545746997	0.00603921568627451\\
6.79185752139832	0.00803921568627451\\
7.39214586787501	0.0100392156862745\\
7.82177937188679	0.0120392156862745\\
8.24058672464625	0.0140392156862745\\
8.51936460389366	0.0160392156862745\\
8.79713598694654	0.0180392156862745\\
9.14706054162623	0.0200392156862745\\
9.68188020431339	0.0220392156862745\\
10.1194937979056	0.0240392156862745\\
10.472454710313	0.0260392156862745\\
10.7137371400002	0.0280392156862745\\
10.9215185351844	0.0300392156862745\\
11.0652729879232	0.0320392156862745\\
11.2686295738226	0.0340392156862745\\
11.4651981352181	0.0360392156862745\\
11.6552262675831	0.0380392156862745\\
11.9316373756484	0.0400392156862745\\
12.1380146296752	0.0420392156862745\\
12.3314643369662	0.0440392156862745\\
12.5376337683522	0.0460392156862745\\
12.7024090740713	0.0480392156862745\\
12.8167494345909	0.0500392156862745\\
12.9961559043546	0.0520392156862745\\
13.1152114772615	0.0540392156862745\\
13.22057439124	0.0560392156862745\\
13.3631188812649	0.0580392156862745\\
13.4714111682662	0.0600392156862745\\
13.5600728199999	0.0620392156862745\\
13.6759843829096	0.0640392156862745\\
13.8059460814852	0.0660392156862745\\
14.0128241204001	0.0680392156862745\\
14.2622585759696	0.0700392156862745\\
14.4024834650337	0.0720392156862745\\
14.5701497128173	0.0740392156862745\\
14.7424667937158	0.0760392156862745\\
14.882399106552	0.0780392156862745\\
15.0216447882139	0.0800392156862745\\
15.1284989566966	0.0820392156862745\\
15.2586835692103	0.0840392156862745\\
15.3583995191371	0.0860392156862745\\
15.4712534780782	0.0880392156862745\\
15.5784490607223	0.0900392156862745\\
15.6749589743422	0.0920392156862745\\
15.7897178955862	0.0940392156862745\\
15.9264413983458	0.0960392156862745\\
16.0305340438047	0.0980392156862745\\
16.2004263475021	0.100039215686275\\
16.3297221436731	0.102039215686275\\
16.4906270564348	0.104039215686275\\
16.6383472866937	0.106039215686275\\
16.730699756816	0.108039215686275\\
16.8029026669792	0.110039215686275\\
16.8923484738059	0.112039215686275\\
17.0612692880561	0.114039215686275\\
17.2146850777205	0.116039215686275\\
17.3850384271085	0.118039215686275\\
17.5511530875514	0.120039215686275\\
17.6798337178856	0.122039215686275\\
17.8028937642005	0.124039215686275\\
17.9296192474943	0.126039215686275\\
18.0463377514244	0.128039215686274\\
18.1299527573585	0.130039215686275\\
18.2343312057079	0.132039215686275\\
18.3409374410701	0.134039215686275\\
18.4425324225826	0.136039215686275\\
18.5348131895566	0.138039215686275\\
18.5905557023519	0.140039215686275\\
18.6504567198725	0.142039215686275\\
18.7453043349118	0.144039215686275\\
18.8193719403163	0.146039215686275\\
18.9073484446355	0.148039215686275\\
18.9969052260675	0.150039215686275\\
19.0987132655924	0.152039215686275\\
19.1953247139561	0.154039215686274\\
19.2680798855012	0.156039215686275\\
19.3566589048167	0.158039215686274\\
19.4569402866289	0.160039215686275\\
19.5135761524874	0.162039215686275\\
19.5731107822651	0.164039215686275\\
19.6337252750807	0.166039215686275\\
19.7149963231115	0.168039215686275\\
19.7910357309621	0.170039215686275\\
19.8734991115095	0.172039215686275\\
19.9613550916234	0.174039215686275\\
20.0277578921765	0.176039215686274\\
20.0887983337729	0.178039215686275\\
20.1638452423883	0.180039215686275\\
20.2247808298006	0.182039215686275\\
20.2751028711167	0.184039215686274\\
20.3329026965794	0.186039215686274\\
20.3778399572962	0.188039215686275\\
20.4254731227294	0.190039215686275\\
20.4749673977149	0.192039215686274\\
20.5101572476544	0.194039215686275\\
20.5817381716684	0.196039215686275\\
20.62970873859	0.198039215686275\\
20.7116074486396	0.200039215686275\\
20.7867014137536	0.202039215686275\\
20.8652373754971	0.204039215686275\\
20.9398342078425	0.206039215686274\\
21.0128984040055	0.208039215686275\\
21.0811421453081	0.210039215686275\\
21.1735829835724	0.212039215686275\\
21.2662170668297	0.214039215686274\\
21.3503078574525	0.216039215686274\\
21.414683325437	0.218039215686275\\
21.494268144984	0.220039215686275\\
21.5731414249367	0.222039215686274\\
21.6319531359098	0.224039215686275\\
21.6849084127455	0.226039215686275\\
21.7350668133926	0.228039215686275\\
21.7800413222011	0.230039215686275\\
21.8078146058926	0.232039215686275\\
21.8399195304791	0.234039215686275\\
21.8749387882084	0.236039215686274\\
21.9163212422842	0.238039215686275\\
21.9752348044979	0.240039215686275\\
22.0259192532425	0.242039215686275\\
22.0753462910351	0.244039215686274\\
22.1087146485585	0.246039215686274\\
22.1538806569568	0.248039215686275\\
22.1957847855409	0.250039215686275\\
22.2382599218883	0.252039215686275\\
22.2706062598916	0.254039215686275\\
22.3073477350232	0.256039215686275\\
22.3576899384065	0.258039215686275\\
22.3911745965678	0.260039215686275\\
22.4332465090219	0.262039215686275\\
22.4654216226693	0.264039215686275\\
22.501511095895	0.266039215686275\\
22.5302396875611	0.268039215686275\\
22.5684235517041	0.270039215686275\\
22.6183832953543	0.272039215686275\\
22.6574489640421	0.274039215686275\\
22.6988634390918	0.276039215686275\\
22.7464305769806	0.278039215686275\\
22.7831813654538	0.280039215686275\\
22.8424111151108	0.282039215686275\\
22.8924062104942	0.284039215686275\\
22.9429640311443	0.286039215686275\\
23.0006888587119	0.288039215686275\\
23.0280775604388	0.290039215686275\\
23.0560841302573	0.292039215686275\\
23.0945314317357	0.294039215686275\\
23.1389632160317	0.296039215686275\\
23.1794853428694	0.298039215686275\\
23.2224941451397	0.300039215686275\\
23.2628029756441	0.302039215686275\\
23.3018587147023	0.304039215686275\\
23.3439449685761	0.306039215686275\\
23.3857877096278	0.308039215686275\\
23.4177048343005	0.310039215686275\\
23.4522158133	0.312039215686275\\
23.4832043295272	0.314039215686275\\
23.5288206771203	0.316039215686275\\
23.5729863136533	0.318039215686275\\
23.6145713942792	0.320039215686275\\
23.6470716052502	0.322039215686275\\
23.6673383216974	0.324039215686275\\
23.6907944066585	0.326039215686275\\
23.7311105377239	0.328039215686275\\
23.7716203581858	0.330039215686275\\
23.7980481913304	0.332039215686274\\
23.8298284633538	0.334039215686275\\
23.8552685822321	0.336039215686275\\
23.8837181387031	0.338039215686275\\
23.9012910855593	0.340039215686275\\
23.9267610219968	0.342039215686274\\
23.9503611145769	0.344039215686275\\
23.9809993263211	0.346039215686275\\
24.0115572698085	0.348039215686274\\
24.0439562628954	0.350039215686275\\
24.0758459611095	0.352039215686275\\
24.1158529976765	0.354039215686275\\
24.1484313449089	0.356039215686275\\
24.189127271841	0.358039215686275\\
24.2234156231916	0.360039215686275\\
24.2519489441928	0.362039215686275\\
24.2848959357267	0.364039215686275\\
24.3305920106263	0.366039215686275\\
24.366284110471	0.368039215686275\\
24.3922678204985	0.370039215686275\\
24.4266133989661	0.372039215686275\\
24.4593356047994	0.374039215686275\\
24.5071444845902	0.376039215686275\\
24.5449827819154	0.378039215686275\\
24.5730322975306	0.380039215686275\\
24.6008826356668	0.382039215686275\\
24.6271978789593	0.384039215686275\\
24.6501827751164	0.386039215686275\\
24.681369743302	0.388039215686275\\
24.7139305674368	0.390039215686275\\
24.736826001769	0.392039215686274\\
24.7637231599116	0.394039215686275\\
24.7927646198005	0.396039215686275\\
24.8328390065952	0.398039215686275\\
24.8617280637936	0.400039215686275\\
24.898631533838	0.402039215686274\\
24.9354398634063	0.404039215686275\\
24.96656846974	0.406039215686275\\
24.9983943376894	0.408039215686274\\
25.0248288352789	0.410039215686275\\
25.0466394786454	0.412039215686275\\
25.0818836777528	0.414039215686275\\
25.1034403291302	0.416039215686275\\
25.134207340231	0.418039215686275\\
25.1698309464077	0.420039215686275\\
25.1935728960894	0.422039215686275\\
25.2084635759014	0.424039215686275\\
25.2277730133919	0.426039215686275\\
25.2446651835592	0.428039215686275\\
25.2682507712241	0.430039215686275\\
25.2999379529059	0.432039215686275\\
25.326966074349	0.434039215686275\\
25.3504656769774	0.436039215686275\\
25.3649037026052	0.438039215686275\\
25.3974208596144	0.440039215686275\\
25.4339516548582	0.442039215686275\\
25.4706252097357	0.444039215686275\\
25.5160365313943	0.446039215686275\\
25.5508528691614	0.448039215686275\\
25.5860648685247	0.450039215686275\\
25.6168669656872	0.452039215686274\\
25.6566769127655	0.454039215686275\\
25.6901366399013	0.456039215686275\\
25.7131773087569	0.458039215686275\\
25.7337192971704	0.460039215686275\\
25.7518008328189	0.462039215686274\\
25.7807578857143	0.464039215686275\\
25.8042831450876	0.466039215686275\\
25.8384870294089	0.468039215686274\\
25.8701450043023	0.470039215686275\\
25.90670053267	0.472039215686274\\
25.9560687055827	0.474039215686275\\
26.0055822089245	0.476039215686275\\
26.0423639912985	0.478039215686275\\
26.0776216178107	0.480039215686275\\
26.1170205371949	0.482039215686275\\
26.1505032123627	0.484039215686275\\
26.1839720974252	0.486039215686275\\
26.2208115654171	0.488039215686275\\
26.2417688127646	0.490039215686275\\
26.2615893064737	0.492039215686275\\
26.2858257054711	0.494039215686275\\
26.3059659526994	0.496039215686275\\
26.3370782430101	0.498039215686275\\
26.365461409753	0.500039215686275\\
26.3961177174529	0.502039215686275\\
26.4244946965968	0.504039215686275\\
26.4473476485997	0.506039215686275\\
26.4685909109031	0.508039215686275\\
26.4862302090249	0.510039215686275\\
26.5132891819712	0.512039215686275\\
26.5416475262945	0.514039215686274\\
26.5628443405191	0.516039215686275\\
26.5888813061712	0.518039215686274\\
26.6139080386742	0.520039215686274\\
26.6395536151254	0.522039215686275\\
26.6595384996692	0.524039215686274\\
26.6870498902664	0.526039215686275\\
26.7100550892221	0.528039215686274\\
26.7320888858341	0.530039215686274\\
26.7578507232197	0.532039215686275\\
26.7842131818564	0.534039215686274\\
26.810561962457	0.536039215686274\\
26.8287013802518	0.538039215686274\\
26.8480348696625	0.540039215686274\\
26.8696604600327	0.542039215686275\\
26.8912174084993	0.544039215686274\\
26.9131941408766	0.546039215686274\\
26.9323361920865	0.548039215686274\\
26.9510019491354	0.550039215686274\\
26.9761975229306	0.552039215686274\\
27.0025895326518	0.554039215686274\\
27.0263111010303	0.556039215686274\\
27.050898403639	0.558039215686274\\
27.0709727538057	0.560039215686274\\
27.0926383615942	0.562039215686274\\
27.1092782694338	0.564039215686274\\
27.127623380041	0.566039215686274\\
27.1444764393705	0.568039215686274\\
27.1608747015653	0.570039215686274\\
27.1801984666433	0.572039215686274\\
27.1954330990572	0.574039215686274\\
27.2108450642408	0.576039215686274\\
27.2362960566266	0.578039215686274\\
27.2511218486321	0.580039215686274\\
27.2715826820087	0.582039215686274\\
27.2903281486655	0.584039215686274\\
27.3067033475859	0.586039215686274\\
27.3270651643881	0.588039215686274\\
27.3474504156444	0.590039215686274\\
27.3607412650925	0.592039215686274\\
27.3793511182291	0.594039215686274\\
27.3964079503251	0.596039215686274\\
27.4208920399225	0.598039215686274\\
27.4400577505101	0.600039215686275\\
27.454622573766	0.602039215686275\\
27.4679176531074	0.604039215686275\\
27.4885127571802	0.606039215686275\\
27.509832418417	0.608039215686274\\
27.5268571802381	0.610039215686275\\
27.5508670696511	0.612039215686275\\
27.5696060121808	0.614039215686275\\
27.5864627867828	0.616039215686275\\
27.6040214889597	0.618039215686274\\
27.6239058364313	0.620039215686275\\
27.6379888445126	0.622039215686275\\
27.6527088768119	0.624039215686274\\
27.6720138010608	0.626039215686275\\
27.6948013914917	0.628039215686274\\
27.7169078419939	0.630039215686275\\
27.7342680781168	0.632039215686275\\
27.7522868783609	0.634039215686274\\
27.7677377306111	0.636039215686275\\
27.7841490838335	0.638039215686274\\
27.7996945216547	0.640039215686274\\
27.8149465138405	0.642039215686275\\
27.8230837625718	0.644039215686275\\
27.8361746091328	0.646039215686274\\
27.8498103715548	0.648039215686274\\
27.8687973055395	0.650039215686274\\
27.8919205722372	0.652039215686275\\
27.9083428821154	0.654039215686275\\
27.9285800988696	0.656039215686274\\
27.9458289232689	0.658039215686274\\
27.9684369134985	0.660039215686274\\
27.9926930808582	0.662039215686275\\
28.0108318022716	0.664039215686275\\
28.0323446136063	0.666039215686274\\
28.0489351963448	0.668039215686274\\
28.0677464057623	0.670039215686274\\
28.0829136097	0.672039215686274\\
28.1026507149923	0.674039215686275\\
28.121560963559	0.676039215686274\\
28.1481983406055	0.678039215686274\\
28.1663970867874	0.680039215686274\\
28.1867452195984	0.682039215686274\\
28.2051815784603	0.684039215686275\\
28.223348250393	0.686039215686274\\
28.2407891218507	0.688039215686274\\
28.2533885438582	0.690039215686274\\
28.2687067329915	0.692039215686274\\
28.2830575578305	0.694039215686275\\
28.2981119554929	0.696039215686274\\
28.3125483432896	0.698039215686274\\
28.3336803685573	0.700039215686274\\
28.361589256061	0.702039215686274\\
28.3847321139017	0.704039215686274\\
28.4080295303779	0.706039215686274\\
28.4339690267764	0.708039215686274\\
28.4542817933874	0.710039215686274\\
28.4725324322347	0.712039215686274\\
28.4905746515328	0.714039215686274\\
28.5075684506013	0.716039215686274\\
28.5231486641008	0.718039215686274\\
28.5401432489916	0.720039215686274\\
28.5560667162108	0.722039215686274\\
28.5734580299102	0.724039215686275\\
28.5896848224004	0.726039215686274\\
28.6010494801683	0.728039215686275\\
28.6148433415979	0.730039215686275\\
28.6259613879358	0.732039215686275\\
28.640641038417	0.734039215686275\\
28.6574585591685	0.736039215686274\\
28.6707155735874	0.738039215686274\\
28.6844049786699	0.740039215686275\\
28.6991127653701	0.742039215686275\\
28.7125182633943	0.744039215686275\\
28.7273274691511	0.746039215686274\\
28.7434405996351	0.748039215686274\\
28.7601879388797	0.750039215686275\\
28.7799888506485	0.752039215686275\\
28.8019176731334	0.754039215686275\\
28.8186409525999	0.756039215686274\\
28.8377551423075	0.758039215686274\\
28.8551545113815	0.760039215686275\\
28.8737117711363	0.762039215686275\\
28.8921604818891	0.764039215686275\\
28.9086019804194	0.766039215686274\\
28.9290475300088	0.768039215686274\\
28.9450826327994	0.770039215686274\\
28.960461577541	0.772039215686275\\
28.9806390638348	0.774039215686275\\
28.9840800659856	0.776039215686274\\
28.99312688536	0.778039215686274\\
29.0027363638955	0.780039215686274\\
29.0140857780107	0.782039215686275\\
29.0305334030092	0.784039215686275\\
29.0456202520051	0.786039215686274\\
29.0623193279671	0.788039215686274\\
29.0802632724658	0.790039215686274\\
29.0943557931393	0.792039215686275\\
29.1123667501217	0.794039215686275\\
29.1306074111544	0.796039215686274\\
29.1494747872908	0.798039215686274\\
29.1667685640991	0.800039215686274\\
29.1793442000775	0.802039215686274\\
29.1949308206075	0.804039215686275\\
29.215199920002	0.806039215686274\\
29.235342990758	0.808039215686274\\
29.2516634615613	0.810039215686274\\
29.2631194876062	0.812039215686274\\
29.2735817137974	0.814039215686275\\
29.2848413917465	0.816039215686274\\
29.3023381608238	0.818039215686274\\
29.3219913631937	0.820039215686274\\
29.3366989004048	0.822039215686274\\
29.3515813637204	0.824039215686275\\
29.3685126141846	0.826039215686274\\
29.3817075642998	0.828039215686274\\
29.3953042359346	0.830039215686274\\
29.4102239581802	0.832039215686274\\
29.4204970270936	0.834039215686274\\
29.4269159636285	0.836039215686274\\
29.4467246692245	0.838039215686274\\
29.4627240075702	0.840039215686274\\
29.4786088768884	0.842039215686274\\
29.4964504250614	0.844039215686274\\
29.5124076951032	0.846039215686274\\
29.5263098339923	0.848039215686274\\
29.5429492188864	0.850039215686275\\
29.5543466483416	0.852039215686275\\
29.5712870366469	0.854039215686275\\
29.5855531734957	0.856039215686274\\
29.6038356641971	0.858039215686274\\
29.6164416372461	0.860039215686275\\
29.6285615550661	0.862039215686275\\
29.6421314298693	0.864039215686275\\
29.6564122604741	0.866039215686274\\
29.6716592177326	0.868039215686274\\
29.6821751006198	0.870039215686275\\
29.6951048972764	0.872039215686275\\
29.7110642361442	0.874039215686275\\
29.7354281495813	0.876039215686274\\
29.7526267188588	0.878039215686274\\
29.7660250622406	0.880039215686275\\
29.7846858902496	0.882039215686275\\
29.8009916290649	0.884039215686275\\
29.8149476361173	0.886039215686274\\
29.8319952737095	0.888039215686274\\
29.8472136029811	0.890039215686274\\
29.8609960568643	0.892039215686275\\
29.8715442094228	0.894039215686275\\
29.8784551032842	0.896039215686274\\
29.887247743702	0.898039215686274\\
29.8958996753196	0.900039215686274\\
29.9054368607759	0.902039215686275\\
29.914292016999	0.904039215686275\\
29.9246273526036	0.906039215686274\\
29.933302761592	0.908039215686274\\
29.9445984416792	0.910039215686274\\
29.956004226835	0.912039215686275\\
29.9667784164759	0.914039215686275\\
29.9746449144226	0.916039215686274\\
29.9857114775421	0.918039215686274\\
29.9946258306205	0.920039215686274\\
30.0083178759797	0.922039215686274\\
30.0247733883866	0.924039215686275\\
30.0394342740836	0.926039215686274\\
30.0564635610841	0.928039215686274\\
30.0700177774012	0.930039215686274\\
30.0828879221718	0.932039215686274\\
30.1024376720875	0.934039215686275\\
30.1173809007586	0.936039215686274\\
30.1386589161517	0.938039215686274\\
30.1607778489147	0.940039215686274\\
30.1791691648744	0.942039215686274\\
30.1958218211695	0.944039215686275\\
30.2085396273193	0.946039215686274\\
30.2182584951395	0.948039215686274\\
30.2274885904964	0.950039215686274\\
30.2354765362099	0.952039215686274\\
30.2432354365932	0.954039215686274\\
30.2536304696864	0.956039215686274\\
30.2679479077191	0.958039215686274\\
30.2816935379668	0.960039215686274\\
30.2964908681776	0.962039215686274\\
30.3146672674416	0.964039215686274\\
30.3335408300672	0.966039215686274\\
30.3568731842058	0.968039215686274\\
30.3793294968474	0.970039215686274\\
30.3956850522465	0.972039215686274\\
30.4099749381847	0.974039215686275\\
30.4421690019221	0.976039215686274\\
30.4721428623557	0.978039215686275\\
30.4852803810976	0.980039215686275\\
30.4953169410277	0.982039215686275\\
30.5278316904182	0.984039215686275\\
30.5685003497448	0.986039215686274\\
30.6248332427762	0.988039215686274\\
30.6501595195721	0.990039215686275\\
30.6698917511925	0.992039215686275\\
30.6896311464774	0.994039215686275\\
30.7186829899456	0.996039215686274\\
30.7598790009269	0.998039215686274\\
};
\end{axis}
\end{tikzpicture}%

==> SU_CDF_LOS.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel={S [dB]},
ymin=0,
ymax=1,
ylabel={P(Beamforming Gain < S)},
title={LOS},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
18.262934217934	0.000196078431372549\\
19.5352434518424	0.00529411764705882\\
20.0465443907141	0.0103921568627451\\
20.199576253323	0.0154901960784314\\
20.3152153349838	0.0205882352941176\\
20.4274293941089	0.0256862745098039\\
20.4874701772126	0.0307843137254902\\
20.5441416452145	0.0358823529411765\\
20.5847075661313	0.0409803921568627\\
20.6163308537021	0.046078431372549\\
20.6689594605696	0.0511764705882353\\
20.6818425010015	0.0562745098039216\\
20.6964298960445	0.0613725490196078\\
20.7093731750189	0.0664705882352941\\
20.7294678144576	0.0715686274509804\\
20.7479482071067	0.0766666666666667\\
20.766522608471	0.0817647058823529\\
20.7829750520497	0.0868627450980392\\
20.7921804886339	0.0919607843137255\\
20.8010232138046	0.0970588235294118\\
20.8132747484663	0.102156862745098\\
20.8208610434836	0.107254901960784\\
20.8287248784771	0.112352941176471\\
20.8371084345702	0.117450980392157\\
20.8431741730322	0.122549019607843\\
20.8490693352501	0.127647058823529\\
20.8571250111098	0.132745098039216\\
20.8643290301711	0.137843137254902\\
20.8705656137308	0.142941176470588\\
20.8755866953338	0.148039215686275\\
20.8828198198069	0.153137254901961\\
20.8893739668822	0.158235294117647\\
20.896055781578	0.163333333333333\\
20.9015493615299	0.16843137254902\\
20.9072566183206	0.173529411764706\\
20.9115316977325	0.178627450980392\\
20.9157838412349	0.183725490196078\\
20.9203385831291	0.188823529411765\\
20.9246278310014	0.193921568627451\\
20.9312587891568	0.199019607843137\\
20.9355534551053	0.204117647058824\\
20.9391145972225	0.20921568627451\\
20.9428667212172	0.214313725490196\\
20.9460301050805	0.219411764705882\\
20.9510025928152	0.224509803921569\\
20.9545528657997	0.229607843137255\\
20.9595860957382	0.234705882352941\\
20.9627938674918	0.239803921568627\\
20.967022634927	0.244901960784314\\
20.9705865545816	0.25\\
20.9734150003224	0.255098039215686\\
20.9769513438123	0.260196078431373\\
20.9797982285993	0.265294117647059\\
20.9824272131214	0.270392156862745\\
20.9851359227124	0.275490196078431\\
20.9872104171395	0.280588235294118\\
20.9888205285583	0.285686274509804\\
20.9917449081342	0.29078431372549\\
20.9937257219579	0.295882352941176\\
20.995608683056	0.300980392156863\\
20.9971646875675	0.306078431372549\\
20.9992325567478	0.311176470588235\\
21.0011349333746	0.316274509803922\\
21.0029319669509	0.321372549019608\\
21.0045128644739	0.326470588235294\\
21.0069039653053	0.33156862745098\\
21.0089837536639	0.336666666666667\\
21.0110507680816	0.341764705882353\\
21.0133552815482	0.346862745098039\\
21.0158890150227	0.351960784313725\\
21.0173647350096	0.357058823529412\\
21.0188626195163	0.362156862745098\\
21.0209617293487	0.367254901960784\\
21.022949320092	0.372352941176471\\
21.0247732628853	0.377450980392157\\
21.0269199130431	0.382549019607843\\
21.0288458647867	0.387647058823529\\
21.0308593566046	0.392745098039216\\
21.0328600321543	0.397843137254902\\
21.0346166395572	0.402941176470588\\
21.0363175273002	0.408039215686274\\
21.0375626544214	0.413137254901961\\
21.0387951306611	0.418235294117647\\
21.0402657373231	0.423333333333333\\
21.0416623562507	0.42843137254902\\
21.0427845167963	0.433529411764706\\
21.0445054364006	0.438627450980392\\
21.0460308771374	0.443725490196078\\
21.0474273203079	0.448823529411765\\
21.0490639459062	0.453921568627451\\
21.0502731030765	0.459019607843137\\
21.0516464352009	0.464117647058824\\
21.0527656811148	0.46921568627451\\
21.0536605427973	0.474313725490196\\
21.0550857185211	0.479411764705882\\
21.0566035096493	0.484509803921569\\
21.0575821080828	0.489607843137255\\
21.0592592880175	0.494705882352941\\
21.060913234122	0.499803921568627\\
21.0627890367584	0.504901960784314\\
21.0639364595766	0.51\\
21.0655986609461	0.515098039215686\\
21.0669917711961	0.520196078431373\\
21.068281304206	0.525294117647059\\
21.0698554288177	0.530392156862745\\
21.0713381536828	0.535490196078431\\
21.0729081671265	0.540588235294118\\
21.0738736183926	0.545686274509804\\
21.07534986396	0.55078431372549\\
21.0768295307471	0.555882352941176\\
21.0777203506801	0.560980392156863\\
21.0786999770653	0.566078431372549\\
21.079991577657	0.571176470588235\\
21.0818832799866	0.576274509803922\\
21.0831375286234	0.581372549019608\\
21.084689061687	0.586470588235294\\
21.0861039022069	0.59156862745098\\
21.0873428454247	0.596666666666667\\
21.0889626196564	0.601764705882353\\
21.0904802352544	0.606862745098039\\
21.0921607688169	0.611960784313725\\
21.0936935678412	0.617058823529412\\
21.0953984830786	0.622156862745098\\
21.09646962408	0.627254901960784\\
21.0977978463272	0.632352941176471\\
21.0994328236002	0.637450980392157\\
21.1014617951687	0.642549019607843\\
21.1033813987852	0.647647058823529\\
21.1047991605193	0.652745098039216\\
21.1058700769379	0.657843137254902\\
21.1081051324973	0.662941176470588\\
21.1110647028707	0.668039215686274\\
21.112643171871	0.673137254901961\\
21.1145811806121	0.678235294117647\\
21.1163333193846	0.683333333333333\\
21.1182986415024	0.68843137254902\\
21.1206408130907	0.693529411764706\\
21.1228431803316	0.698627450980392\\
21.1247930807714	0.703725490196078\\
21.1277557275196	0.708823529411765\\
21.1302376187879	0.713921568627451\\
21.1335039040295	0.719019607843137\\
21.1354172012003	0.724117647058824\\
21.1385371759351	0.72921568627451\\
21.1419958444213	0.734313725490196\\
21.1442859757385	0.739411764705882\\
21.1466963989801	0.744509803921569\\
21.1494488281214	0.749607843137255\\
21.1521784960319	0.754705882352941\\
21.1557781461644	0.759803921568628\\
21.159405700549	0.764901960784314\\
21.1632979179386	0.77\\
21.1663047996308	0.775098039215686\\
21.1693143921311	0.780196078431373\\
21.1732928903583	0.785294117647059\\
21.1758739076079	0.790392156862745\\
21.1806543532186	0.795490196078431\\
21.1838341736927	0.800588235294118\\
21.1882970304608	0.805686274509804\\
21.1939543461042	0.81078431372549\\
21.1983500216069	0.815882352941177\\
21.2025643239346	0.820980392156863\\
21.2073501873709	0.826078431372549\\
21.2122776597171	0.831176470588235\\
21.2220472211435	0.836274509803922\\
21.229475341726	0.841372549019608\\
21.2384078621513	0.846470588235294\\
21.2498148952374	0.85156862745098\\
21.2560549478514	0.856666666666667\\
21.2655036170995	0.861764705882353\\
21.2744052528231	0.866862745098039\\
21.2807781363477	0.871960784313726\\
21.2890724181165	0.877058823529412\\
21.3006509103678	0.882156862745098\\
21.3127831240539	0.887254901960784\\
21.321884668242	0.892352941176471\\
21.3356220380979	0.897450980392157\\
21.3508944441369	0.902549019607843\\
21.3683196120178	0.907647058823529\\
21.3870997294805	0.912745098039216\\
21.405750807878	0.917843137254902\\
21.4256131500356	0.922941176470588\\
21.4408525202597	0.928039215686274\\
21.4619186808619	0.933137254901961\\
21.4824747822485	0.938235294117647\\
21.5039510851265	0.943333333333333\\
21.5403299477606	0.94843137254902\\
21.5694895200429	0.953529411764706\\
21.5914107737117	0.958627450980392\\
21.6083907211408	0.963725490196078\\
21.6315503724342	0.968823529411765\\
21.6562434233653	0.973921568627451\\
21.7231251544687	0.979019607843137\\
21.8029080462324	0.984117647058823\\
21.9052594730678	0.98921568627451\\
22.0193610207315	0.994313725490196\\
22.1345166025357	0.999411764705882\\
};
\addlegendentry{Coherent BF};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
-2.80916547854467	0.000196078431372549\\
-1.53685624463626	0.00529411764705882\\
-1.0255553057646	0.0103921568627451\\
-0.872523443155658	0.0154901960784314\\
-0.756884361494923	0.0205882352941176\\
-0.644670302369802	0.0256862745098039\\
-0.584629519266066	0.0307843137254902\\
-0.527958051264206	0.0358823529411765\\
-0.487392130347366	0.0409803921568627\\
-0.455768842776633	0.046078431372549\\
-0.403140235909066	0.0511764705882353\\
-0.390257195477203	0.0562745098039216\\
-0.375669800434135	0.0613725490196078\\
-0.362726521459736	0.0664705882352941\\
-0.34263188202108	0.0715686274509804\\
-0.32415148937196	0.0766666666666667\\
-0.305577088007696	0.0817647058823529\\
-0.289124644429025	0.0868627450980392\\
-0.279919207844735	0.0919607843137255\\
-0.271076482674099	0.0970588235294118\\
-0.258824948012399	0.102156862745098\\
-0.251238652995102	0.107254901960784\\
-0.24337481800155	0.112352941176471\\
-0.234991261908482	0.117450980392157\\
-0.228925523446515	0.122549019607843\\
-0.223030361228631	0.127647058823529\\
-0.214974685368925	0.132745098039216\\
-0.207770666307554	0.137843137254902\\
-0.201534082747867	0.142941176470588\\
-0.196513001144901	0.148039215686275\\
-0.189279876671833	0.153137254901961\\
-0.182725729596521	0.158235294117647\\
-0.176043914900643	0.163333333333333\\
-0.170550334948747	0.16843137254902\\
-0.164843078158062	0.173529411764706\\
-0.160567998746143	0.178627450980392\\
-0.156315855243823	0.183725490196078\\
-0.151761113349565	0.188823529411765\\
-0.147471865477243	0.193921568627451\\
-0.14084090732193	0.199019607843137\\
-0.13654624137342	0.204117647058824\\
-0.132985099256192	0.20921568627451\\
-0.129232975261445	0.214313725490196\\
-0.126069591398171	0.219411764705882\\
-0.121097103663451	0.224509803921569\\
-0.117546830678976	0.229607843137255\\
-0.112513600740481	0.234705882352941\\
-0.109305828986882	0.239803921568627\\
-0.105077061551659	0.244901960784314\\
-0.101513141897107	0.25\\
-0.0986846961562847	0.255098039215686\\
-0.0951483526663877	0.260196078431373\\
-0.0923014678794012	0.265294117647059\\
-0.089672483357289	0.270392156862745\\
-0.0869637737663106	0.275490196078431\\
-0.0848892793391459	0.280588235294118\\
-0.0832791679203998	0.285686274509804\\
-0.0803547883445325	0.29078431372549\\
-0.0783739745207367	0.295882352941176\\
-0.0764910134227251	0.300980392156863\\
-0.0749350089111972	0.306078431372549\\
-0.0728671397308345	0.311176470588235\\
-0.0709647631041199	0.316274509803922\\
-0.0691677295277984	0.321372549019608\\
-0.0675868320047543	0.326470588235294\\
-0.0651957311733802	0.33156862745098\\
-0.0631159428147698	0.336666666666667\\
-0.0610489283971127	0.341764705882353\\
-0.0587444149304592	0.346862745098039\\
-0.0562106814559524	0.351960784313725\\
-0.0547349614690728	0.357058823529412\\
-0.0532370769624012	0.362156862745098\\
-0.0511379671300195	0.367254901960784\\
-0.0491503763867269	0.372352941176471\\
-0.0473264335933366	0.377450980392157\\
-0.0451797834356098	0.382549019607843\\
-0.0432538316920181	0.387647058823529\\
-0.04124033987404	0.392745098039216\\
-0.0392396643243434	0.397843137254902\\
-0.037483056921456	0.402941176470588\\
-0.03578216917844	0.408039215686274\\
-0.0345370420572724	0.413137254901961\\
-0.0333045658175404	0.418235294117647\\
-0.0318339591555443	0.423333333333333\\
-0.0304373402279429	0.42843137254902\\
-0.0293151796823677	0.433529411764706\\
-0.0275942600780802	0.438627450980392\\
-0.0260688193412362	0.443725490196078\\
-0.0246723761707598	0.448823529411765\\
-0.0230357505725307	0.453921568627451\\
-0.0218265934021897	0.459019607843137\\
-0.0204532612778267	0.464117647058824\\
-0.0193340153638557	0.46921568627451\\
-0.0184391536814033	0.474313725490196\\
-0.0170139779575972	0.479411764705882\\
-0.0154961868294186	0.484509803921569\\
-0.0145175883958399	0.489607843137255\\
-0.0128404084612339	0.494705882352941\\
-0.0111864623566916	0.499803921568627\\
-0.00931065972033071	0.504901960784314\\
-0.00816323690211542	0.51\\
-0.00650103553253949	0.515098039215686\\
-0.00510792528262768	0.520196078431373\\
-0.0038183922726594	0.525294117647059\\
-0.00224426766098801	0.530392156862745\\
-0.000761542795898514	0.535490196078431\\
0.000808470647837813	0.540588235294118\\
0.00177392191394301	0.545686274509804\\
0.00325016748127714	0.55078431372549\\
0.00472983426837489	0.555882352941176\\
0.0056206542014354	0.560980392156863\\
0.00660028058658072	0.566078431372549\\
0.00789188117833316	0.571176470588235\\
0.00978358350793965	0.576274509803922\\
0.0110378321446987	0.581372549019608\\
0.01258936520833	0.586470588235294\\
0.0140042057282137	0.59156862745098\\
0.0152431489460366	0.596666666666667\\
0.0168629231777204	0.601764705882353\\
0.0183805387756905	0.606862745098039\\
0.0200610723382346	0.611960784313725\\
0.0215938713624727	0.617058823529412\\
0.0232987865998994	0.622156862745098\\
0.0243699276012809	0.627254901960784\\
0.0256981498485354	0.632352941176471\\
0.0273331271215378	0.637450980392157\\
0.0293620986899874	0.642549019607843\\
0.031281702306534	0.647647058823529\\
0.0326994640406575	0.652745098039216\\
0.033770380459245	0.657843137254902\\
0.0360054360185796	0.662941176470588\\
0.0389650063919888	0.668039215686274\\
0.0405434753923617	0.673137254901961\\
0.0424814841334324	0.678235294117647\\
0.0442336229059021	0.683333333333333\\
0.0461989450237425	0.68843137254902\\
0.0485411166120052	0.693529411764706\\
0.0507434838528994	0.698627450980392\\
0.0526933842927387	0.703725490196078\\
0.0556560310408875	0.708823529411765\\
0.0581379223092225	0.713921568627451\\
0.0614042075508341	0.719019607843137\\
0.0633175047215789	0.724117647058824\\
0.0664374794563758	0.72921568627451\\
0.0698961479426381	0.734313725490196\\
0.0721862792598198	0.739411764705882\\
0.0745967025014057	0.744509803921569\\
0.0773491316427032	0.749607843137255\\
0.0800787995532138	0.754705882352941\\
0.0836784496856696	0.759803921568628\\
0.0873060040702837	0.764901960784314\\
0.0911982214599534	0.77\\
0.0942051031521285	0.775098039215686\\
0.0972146956524239	0.780196078431373\\
0.101193193879658	0.785294117647059\\
0.103774211129232	0.790392156862745\\
0.10855465673995	0.795490196078431\\
0.111734477213993	0.800588235294118\\
0.116197333982079	0.805686274509804\\
0.121854649625489	0.81078431372549\\
0.126250325128184	0.815882352941177\\
0.130464627455876	0.820980392156863\\
0.13525049089226	0.826078431372549\\
0.140177963238412	0.831176470588235\\
0.149947524664829	0.836274509803922\\
0.157375645247276	0.841372549019608\\
0.166308165672613	0.846470588235294\\
0.177715198758713	0.85156862745098\\
0.183955251372714	0.856666666666667\\
0.193403920620781	0.861764705882353\\
0.202305556344449	0.866862745098039\\
0.208678439869035	0.871960784313726\\
0.216972721637853	0.877058823529412\\
0.22855121388915	0.882156862745098\\
0.24068342757517	0.887254901960784\\
0.249784971763355	0.892352941176471\\
0.263522341619218	0.897450980392157\\
0.278794747658258	0.902549019607843\\
0.296219915539117	0.907647058823529\\
0.315000033001799	0.912745098039216\\
0.333651111399349	0.917843137254902\\
0.353513453556905	0.922941176470588\\
0.368752823781064	0.928039215686274\\
0.389818984383217	0.933137254901961\\
0.410375085769798	0.938235294117647\\
0.431851388647795	0.943333333333333\\
0.46823025128194	0.94843137254902\\
0.497389823564179	0.953529411764706\\
0.519311077233034	0.958627450980392\\
0.536291024662141	0.963725490196078\\
0.559450675955548	0.968823529411765\\
0.58414372688664	0.973921568627451\\
0.651025457990026	0.979019607843137\\
0.730808349753669	0.984117647058823\\
0.833159776589125	0.98921568627451\\
0.947261324252772	0.994313725490196\\
1.06241690605698	0.999411764705882\\
};
\addlegendentry{Uniform BF};

\addplot [color=black!50!green,solid,line width=1.5pt,mark size=2.5pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Stationary BF};

\addplot [color=blue,solid,line width=1.5pt,mark size=3.5pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Worst-case BF};

\addplot [color=black!50!green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
14.6915700654928	0.000196078431372549\\
18.0779472657505	0.00529411764705882\\
18.3611592596221	0.0103921568627451\\
18.583308737231	0.0154901960784314\\
18.7180752790577	0.0205882352941176\\
18.8233039311226	0.0256862745098039\\
18.9725130724127	0.0307843137254902\\
19.1223839308269	0.0358823529411765\\
19.2806076114951	0.0409803921568627\\
19.420984872769	0.046078431372549\\
19.4814774514469	0.0511764705882353\\
19.5242083797365	0.0562745098039216\\
19.5556003539675	0.0613725490196078\\
19.5885409296198	0.0664705882352941\\
19.6270177077515	0.0715686274509804\\
19.6594569167856	0.0766666666666667\\
19.6794024084293	0.0817647058823529\\
19.6981184206169	0.0868627450980392\\
19.7356516783307	0.0919607843137255\\
19.7608713781974	0.0970588235294118\\
19.7759132876237	0.102156862745098\\
19.7952221513573	0.107254901960784\\
19.8160552952709	0.112352941176471\\
19.8301197891372	0.117450980392157\\
19.8490492220378	0.122549019607843\\
19.8636035102057	0.127647058823529\\
19.8844554048056	0.132745098039216\\
19.9000459094603	0.137843137254902\\
19.9161107429026	0.142941176470588\\
19.9329063072576	0.148039215686275\\
19.9456671732396	0.153137254901961\\
19.9634296781166	0.158235294117647\\
19.979392172525	0.163333333333333\\
19.996122606423	0.16843137254902\\
20.0138563123147	0.173529411764706\\
20.0255088172898	0.178627450980392\\
20.0404591736044	0.183725490196078\\
20.055748828183	0.188823529411765\\
20.0684712594292	0.193921568627451\\
20.0773940437561	0.199019607843137\\
20.0886949209131	0.204117647058824\\
20.0982765683856	0.20921568627451\\
20.1092116964602	0.214313725490196\\
20.1232564989293	0.219411764705882\\
20.1327510252041	0.224509803921569\\
20.1493427629161	0.229607843137255\\
20.1585469495005	0.234705882352941\\
20.1665707991733	0.239803921568627\\
20.1774506976353	0.244901960784314\\
20.1852766750562	0.25\\
20.1940305440112	0.255098039215686\\
20.2002794644043	0.260196078431373\\
20.213477204564	0.265294117647059\\
20.2229126923739	0.270392156862745\\
20.2306978506905	0.275490196078431\\
20.2385335629207	0.280588235294118\\
20.247289478499	0.285686274509804\\
20.2555140975956	0.29078431372549\\
20.2630250618989	0.295882352941176\\
20.2725218403333	0.300980392156863\\
20.2815320772058	0.306078431372549\\
20.28853593593	0.311176470588235\\
20.2948499492412	0.316274509803922\\
20.3020195945887	0.321372549019608\\
20.3101977757647	0.326470588235294\\
20.3194341161391	0.33156862745098\\
20.3268456999851	0.336666666666667\\
20.3331249513958	0.341764705882353\\
20.3403251855837	0.346862745098039\\
20.3474333746632	0.351960784313725\\
20.3584361200722	0.357058823529412\\
20.3664985404673	0.362156862745098\\
20.3733050923414	0.367254901960784\\
20.3796145920504	0.372352941176471\\
20.385663965464	0.377450980392157\\
20.3916213695858	0.382549019607843\\
20.3968172077208	0.387647058823529\\
20.4005579432094	0.392745098039216\\
20.4040700599056	0.397843137254902\\
20.4073700500866	0.402941176470588\\
20.4100507304409	0.408039215686274\\
20.4157975696065	0.413137254901961\\
20.4213864157839	0.418235294117647\\
20.4267938349359	0.423333333333333\\
20.4312435942052	0.42843137254902\\
20.4359808377973	0.433529411764706\\
20.4407489735526	0.438627450980392\\
20.4462703489663	0.443725490196078\\
20.452512822655	0.448823529411765\\
20.4571347079236	0.453921568627451\\
20.4647447508188	0.459019607843137\\
20.468869188299	0.464117647058824\\
20.4744600329957	0.46921568627451\\
20.4796364227383	0.474313725490196\\
20.4848919940371	0.479411764705882\\
20.4908623387014	0.484509803921569\\
20.4978071184734	0.489607843137255\\
20.5022479673919	0.494705882352941\\
20.5069823529985	0.499803921568627\\
20.5123717327586	0.504901960784314\\
20.5177034543216	0.51\\
20.5220902454757	0.515098039215686\\
20.527208603621	0.520196078431373\\
20.5310959523974	0.525294117647059\\
20.5363642692793	0.530392156862745\\
20.5419617944462	0.535490196078431\\
20.5466708548617	0.540588235294118\\
20.5502978879805	0.545686274509804\\
20.5571346619924	0.55078431372549\\
20.5630830517036	0.555882352941176\\
20.5686737538485	0.560980392156863\\
20.5761384096224	0.566078431372549\\
20.5830498772896	0.571176470588235\\
20.5880484244937	0.576274509803922\\
20.5979672545237	0.581372549019608\\
20.6050393153958	0.586470588235294\\
20.61290655322	0.59156862745098\\
20.6185155544341	0.596666666666667\\
20.6252970993503	0.601764705882353\\
20.6296767882606	0.606862745098039\\
20.6340245099238	0.611960784313725\\
20.6403362939708	0.617058823529412\\
20.645384119061	0.622156862745098\\
20.6486723313633	0.627254901960784\\
20.6532953008369	0.632352941176471\\
20.6580040110396	0.637450980392157\\
20.6617854336999	0.642549019607843\\
20.6662882471843	0.647647058823529\\
20.6708659523356	0.652745098039216\\
20.6780013528369	0.657843137254902\\
20.6828479218589	0.662941176470588\\
20.6847012507461	0.668039215686274\\
20.6865759271557	0.673137254901961\\
20.6910600542854	0.678235294117647\\
20.6995812350062	0.683333333333333\\
20.7049421487189	0.68843137254902\\
20.710548501535	0.693529411764706\\
20.7153234887572	0.698627450980392\\
20.7196849601738	0.703725490196078\\
20.7239627739151	0.708823529411765\\
20.7293248652176	0.713921568627451\\
20.735693875141	0.719019607843137\\
20.7396985160279	0.724117647058824\\
20.7437022400278	0.72921568627451\\
20.7463972040676	0.734313725490196\\
20.7484454376852	0.739411764705882\\
20.7509793325568	0.744509803921569\\
20.7544514302026	0.749607843137255\\
20.7587593748552	0.754705882352941\\
20.763482223346	0.759803921568628\\
20.7698915915739	0.764901960784314\\
20.7770161784115	0.77\\
20.7850048918167	0.775098039215686\\
20.7912914606006	0.780196078431373\\
20.7990407555711	0.785294117647059\\
20.8086946810828	0.790392156862745\\
20.816328543224	0.795490196078431\\
20.8220337470027	0.800588235294118\\
20.8258508106695	0.805686274509804\\
20.8290749936716	0.81078431372549\\
20.8331980993353	0.815882352941177\\
20.8375961358444	0.820980392156863\\
20.8414508623562	0.826078431372549\\
20.8439086290359	0.831176470588235\\
20.8464421589083	0.836274509803922\\
20.8489789659343	0.841372549019608\\
20.8515687011078	0.846470588235294\\
20.8608268443614	0.85156862745098\\
20.8713055672981	0.856666666666667\\
20.8793460113159	0.861764705882353\\
20.8861581058388	0.866862745098039\\
20.8912051386863	0.871960784313726\\
20.8942430379671	0.877058823529412\\
20.8975348439782	0.882156862745098\\
20.9010904419336	0.887254901960784\\
20.9057518736951	0.892352941176471\\
20.9104066112064	0.897450980392157\\
20.9144649255085	0.902549019607843\\
20.9205119062987	0.907647058823529\\
20.9282390137416	0.912745098039216\\
20.9359219822031	0.917843137254902\\
20.9443244998037	0.922941176470588\\
20.953698929701	0.928039215686274\\
20.9617451250858	0.933137254901961\\
20.9748722050839	0.938235294117647\\
20.9865616847969	0.943333333333333\\
21.0036788247059	0.94843137254902\\
21.0219886020657	0.953529411764706\\
21.0444660718089	0.958627450980392\\
21.0885458092114	0.963725490196078\\
21.1363211597905	0.968823529411765\\
21.1864843588447	0.973921568627451\\
21.2521635698379	0.979019607843137\\
21.3191246191621	0.984117647058823\\
21.3721836743595	0.98921568627451\\
21.4788322487269	0.994313725490196\\
21.6412895852297	0.999411764705882\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=2.5pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
14.6915700654928	0.000196078431372549\\
19.7697907034439	0.100196078431373\\
20.0789949131352	0.200196078431373\\
20.2717513786409	0.300196078431373\\
20.4055837865813	0.400196078431373\\
20.5070994498586	0.500196078431373\\
20.6229637203259	0.600196078431373\\
20.7164028575976	0.700196078431373\\
20.821679709027	0.800196078431373\\
20.912021817398	0.900196078431373\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
14.6729399850389	0.000196078431372549\\
17.9977570069845	0.00529411764705882\\
18.3489681883276	0.0103921568627451\\
18.348968188841	0.0154901960784314\\
18.542073914436	0.0205882352941176\\
18.7787124714001	0.0256862745098039\\
18.931640479084	0.0307843137254902\\
19.0023744969829	0.0358823529411765\\
19.0944995073703	0.0409803921568627\\
19.2156312935096	0.046078431372549\\
19.3189926406857	0.0511764705882353\\
19.4830642026168	0.0562745098039216\\
19.4830642050448	0.0613725490196078\\
19.497891754341	0.0664705882352941\\
19.4978917562908	0.0715686274509804\\
19.5659756525467	0.0766666666666667\\
19.6074609767918	0.0817647058823529\\
19.6105743610791	0.0868627450980392\\
19.6252039231891	0.0919607843137255\\
19.6252039239419	0.0970588235294118\\
19.6451753068088	0.102156862745098\\
19.6934742640945	0.107254901960784\\
19.7203433913832	0.112352941176471\\
19.7467465207667	0.117450980392157\\
19.7468497935029	0.122549019607843\\
19.7502794756055	0.127647058823529\\
19.7502794828622	0.132745098039216\\
19.7609754309607	0.137843137254902\\
19.7885942910646	0.142941176470588\\
19.8052884241824	0.148039215686275\\
19.8244943785255	0.153137254901961\\
19.8432953341404	0.158235294117647\\
19.857009924162	0.163333333333333\\
19.8701720640428	0.16843137254902\\
19.8853355774796	0.173529411764706\\
19.9070729230199	0.178627450980392\\
19.9249920517677	0.183725490196078\\
19.9461726574025	0.188823529411765\\
19.9616341561951	0.193921568627451\\
19.9710532518573	0.199019607843137\\
19.9728408452726	0.204117647058824\\
19.9935959222392	0.20921568627451\\
20.0233628254386	0.214313725490196\\
20.044631133355	0.219411764705882\\
20.0651360365143	0.224509803921569\\
20.071532103627	0.229607843137255\\
20.0720113930302	0.234705882352941\\
20.085989490384	0.239803921568627\\
20.0970235512006	0.244901960784314\\
20.1013098635284	0.25\\
20.1013117957258	0.255098039215686\\
20.1108376938064	0.260196078431373\\
20.1271381183757	0.265294117647059\\
20.1347088863862	0.270392156862745\\
20.1347088894678	0.275490196078431\\
20.1388959497371	0.280588235294118\\
20.1515272132034	0.285686274509804\\
20.1648260137301	0.29078431372549\\
20.1743254935899	0.295882352941176\\
20.1748409272491	0.300980392156863\\
20.174840929153	0.306078431372549\\
20.184685101241	0.311176470588235\\
20.1852090470106	0.316274509803922\\
20.1852090521316	0.321372549019608\\
20.1881475387869	0.326470588235294\\
20.1906859441249	0.33156862745098\\
20.2030294260667	0.336666666666667\\
20.2152593267021	0.341764705882353\\
20.2269097447674	0.346862745098039\\
20.2355914689651	0.351960784313725\\
20.247507171071	0.357058823529412\\
20.2584934222559	0.362156862745098\\
20.2643691523061	0.367254901960784\\
20.26697726963	0.372352941176471\\
20.2669772704883	0.377450980392157\\
20.2752717706119	0.382549019607843\\
20.2827072781093	0.387647058823529\\
20.2909252431812	0.392745098039216\\
20.2960050407692	0.397843137254902\\
20.2976029273996	0.402941176470588\\
20.299779808341	0.408039215686274\\
20.2997798144559	0.413137254901961\\
20.3078115894186	0.418235294117647\\
20.3177768799525	0.423333333333333\\
20.3312661965328	0.42843137254902\\
20.3422262683459	0.433529411764706\\
20.3527419838474	0.438627450980392\\
20.3648919729384	0.443725490196078\\
20.3721673867271	0.448823529411765\\
20.380847927106	0.453921568627451\\
20.3871208573042	0.459019607843137\\
20.3910937652382	0.464117647058824\\
20.3933156439395	0.46921568627451\\
20.3933156440646	0.474313725490196\\
20.3949806510579	0.479411764705882\\
20.4007305407598	0.484509803921569\\
20.4126362855086	0.489607843137255\\
20.4181489527083	0.494705882352941\\
20.4246335254611	0.499803921568627\\
20.4324019010333	0.504901960784314\\
20.4397533928058	0.51\\
20.4428916233154	0.515098039215686\\
20.4486152006806	0.520196078431373\\
20.4494213369209	0.525294117647059\\
20.4494213394636	0.530392156862745\\
20.4520123556563	0.535490196078431\\
20.4558203518741	0.540588235294118\\
20.4559050679161	0.545686274509804\\
20.4559431159614	0.55078431372549\\
20.4601679428549	0.555882352941176\\
20.4631355006069	0.560980392156863\\
20.4652052911067	0.566078431372549\\
20.4673798651953	0.571176470588235\\
20.4690382066536	0.576274509803922\\
20.4715934940537	0.581372549019608\\
20.4720927495224	0.586470588235294\\
20.4720927638736	0.59156862745098\\
20.4758424973369	0.596666666666667\\
20.4827538741566	0.601764705882353\\
20.4917773298736	0.606862745098039\\
20.4931468334336	0.611960784313725\\
20.4931472525924	0.617058823529412\\
20.5045612690497	0.622156862745098\\
20.5154637638011	0.627254901960784\\
20.520638782791	0.632352941176471\\
20.526347163013	0.637450980392157\\
20.5387435094584	0.642549019607843\\
20.5561965267174	0.647647058823529\\
20.57117578079	0.652745098039216\\
20.5808472016239	0.657843137254902\\
20.5808472045205	0.662941176470588\\
20.586280202449	0.668039215686274\\
20.6035668903699	0.673137254901961\\
20.6262964818532	0.678235294117647\\
20.6315708745648	0.683333333333333\\
20.6315708758644	0.68843137254902\\
20.6391486173912	0.693529411764706\\
20.6458176894022	0.698627450980392\\
20.6479825907313	0.703725490196078\\
20.657120449689	0.708823529411765\\
20.6600403390528	0.713921568627451\\
20.661409899977	0.719019607843137\\
20.6614099020423	0.724117647058824\\
20.6643648177258	0.72921568627451\\
20.6781543030272	0.734313725490196\\
20.6789312589113	0.739411764705882\\
20.6821405441872	0.744509803921569\\
20.6821405532103	0.749607843137255\\
20.6846758283988	0.754705882352941\\
20.6996093387486	0.759803921568628\\
20.7107497337413	0.764901960784314\\
20.7107497552845	0.77\\
20.7255934709987	0.775098039215686\\
20.7401871464329	0.780196078431373\\
20.750217027628	0.785294117647059\\
20.7559183114303	0.790392156862745\\
20.7608514796402	0.795490196078431\\
20.7608514811062	0.800588235294118\\
20.7638085957607	0.805686274509804\\
20.7652224067468	0.81078431372549\\
20.7667534258543	0.815882352941177\\
20.7729381668007	0.820980392156863\\
20.7839184711639	0.826078431372549\\
20.7932033375569	0.831176470588235\\
20.8037867417777	0.836274509803922\\
20.8109907599105	0.841372549019608\\
20.8114246621162	0.846470588235294\\
20.8156358201254	0.85156862745098\\
20.8184258435978	0.856666666666667\\
20.8184258443052	0.861764705882353\\
20.8284950835702	0.866862745098039\\
20.8390577364933	0.871960784313726\\
20.8391006899807	0.877058823529412\\
20.8447684945699	0.882156862745098\\
20.8527755375198	0.887254901960784\\
20.8554825378081	0.892352941176471\\
20.862597425502	0.897450980392157\\
20.8664294339439	0.902549019607843\\
20.8744632547693	0.907647058823529\\
20.8869280544694	0.912745098039216\\
20.8869287011269	0.917843137254902\\
20.8965374263647	0.922941176470588\\
20.9026550743965	0.928039215686274\\
20.9032394509715	0.933137254901961\\
20.9280891010891	0.938235294117647\\
20.9343299780152	0.943333333333333\\
20.9394152854087	0.94843137254902\\
20.9394152878352	0.953529411764706\\
20.9450870676736	0.958627450980392\\
20.9598431042979	0.963725490196078\\
20.9712280458593	0.968823529411765\\
20.9834510345983	0.973921568627451\\
21.044093020512	0.979019607843137\\
21.12124906049	0.984117647058823\\
21.1864010863153	0.98921568627451\\
21.3164452666682	0.994313725490196\\
21.5692430242251	0.999411764705882\\
};
\addplot [color=blue,line width=1.5pt,mark size=3.5pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
19.243045182372	0.0490196078431373\\
19.8089424232154	0.149019607843137\\
20.1013094964889	0.249019607843137\\
20.2293117414375	0.349019607843137\\
20.3724857954506	0.449019607843137\\
20.4559050682111	0.549019607843137\\
20.5607256077359	0.649019607843137\\
20.6821405529737	0.749019607843137\\
20.8115032397029	0.849019607843137\\
20.939415285992	0.949019607843137\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=2.5pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
14.6915700654928	0.000196078431372549\\
19.7697907034439	0.100196078431373\\
20.0789949131352	0.200196078431373\\
20.2717513786409	0.300196078431373\\
20.4055837865813	0.400196078431373\\
20.5070994498586	0.500196078431373\\
20.6229637203259	0.600196078431373\\
20.7164028575976	0.700196078431373\\
20.821679709027	0.800196078431373\\
20.912021817398	0.900196078431373\\
};
\end{axis}
\end{tikzpicture}%

==> SU_CDF_NLOS.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel={S [dB]},
ymin=0,
ymax=1,
ylabel={P(Beamforming Gain < S)},
title={NLOS},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
17.9188439372339	0.000196078431372549\\
19.0745204914477	0.00529411764705882\\
19.3522402234846	0.0103921568627451\\
19.5349871226793	0.0154901960784314\\
19.6585422467324	0.0205882352941176\\
19.7538826308863	0.0256862745098039\\
19.8371172832365	0.0307843137254902\\
19.908606156907	0.0358823529411765\\
19.9521947288849	0.0409803921568627\\
19.9883897356079	0.046078431372549\\
20.0281540754343	0.0511764705882353\\
20.0583166381439	0.0562745098039216\\
20.091422929614	0.0613725490196078\\
20.1393315892794	0.0664705882352941\\
20.174741674735	0.0715686274509804\\
20.2081765898033	0.0766666666666667\\
20.2341967500138	0.0817647058823529\\
20.2602630653373	0.0868627450980392\\
20.2767966661568	0.0919607843137255\\
20.2960373703916	0.0970588235294118\\
20.316208666353	0.102156862745098\\
20.3317588455529	0.107254901960784\\
20.3475364668634	0.112352941176471\\
20.3663358355245	0.117450980392157\\
20.3858919282621	0.122549019607843\\
20.399042235745	0.127647058823529\\
20.4123915420078	0.132745098039216\\
20.4300489762458	0.137843137254902\\
20.4459243488708	0.142941176470588\\
20.4602061883913	0.148039215686275\\
20.473256940872	0.153137254901961\\
20.4867036251006	0.158235294117647\\
20.5018597251956	0.163333333333333\\
20.51384305665	0.16843137254902\\
20.5264082930536	0.173529411764706\\
20.5356742097877	0.178627450980392\\
20.5443446725565	0.183725490196078\\
20.5583303201009	0.188823529411765\\
20.5684303834853	0.193921568627451\\
20.5796424623635	0.199019607843137\\
20.5869700908322	0.204117647058824\\
20.6000628381859	0.20921568627451\\
20.6091289788698	0.214313725490196\\
20.6183766756624	0.219411764705882\\
20.627556495906	0.224509803921569\\
20.637853837305	0.229607843137255\\
20.6447327727676	0.234705882352941\\
20.6539531567604	0.239803921568627\\
20.6643784438903	0.244901960784314\\
20.673780343021	0.25\\
20.6819612779833	0.255098039215686\\
20.6897318971763	0.260196078431373\\
20.6993741406369	0.265294117647059\\
20.7084879844281	0.270392156862745\\
20.7182055994999	0.275490196078431\\
20.7277802655405	0.280588235294118\\
20.7392509652669	0.285686274509804\\
20.7488295514161	0.29078431372549\\
20.7561259847037	0.295882352941176\\
20.7633355613632	0.300980392156863\\
20.7720689257506	0.306078431372549\\
20.7816682367296	0.311176470588235\\
20.7922150471782	0.316274509803922\\
20.8001629014675	0.321372549019608\\
20.8086759489786	0.326470588235294\\
20.8177329788495	0.33156862745098\\
20.8251154898088	0.336666666666667\\
20.8329945750151	0.341764705882353\\
20.8391044671548	0.346862745098039\\
20.8473189678527	0.351960784313725\\
20.8565554521076	0.357058823529412\\
20.8637417122295	0.362156862745098\\
20.8705740756021	0.367254901960784\\
20.8768301565617	0.372352941176471\\
20.8832692401744	0.377450980392157\\
20.8918569813703	0.382549019607843\\
20.8972748454142	0.387647058823529\\
20.905176688918	0.392745098039216\\
20.9104884907804	0.397843137254902\\
20.9172059941256	0.402941176470588\\
20.9230311398886	0.408039215686274\\
20.9277094073494	0.413137254901961\\
20.9354329884123	0.418235294117647\\
20.9440206027051	0.423333333333333\\
20.9486561912059	0.42843137254902\\
20.9563546935864	0.433529411764706\\
20.963365019463	0.438627450980392\\
20.9677556660564	0.443725490196078\\
20.9731169247716	0.448823529411765\\
20.9804700465129	0.453921568627451\\
20.9896512379832	0.459019607843137\\
20.9956056526509	0.464117647058824\\
21.0017366832596	0.46921568627451\\
21.0079284164967	0.474313725490196\\
21.0152333944021	0.479411764705882\\
21.0231636244323	0.484509803921569\\
21.032945705278	0.489607843137255\\
21.0397957099963	0.494705882352941\\
21.0464379252252	0.499803921568627\\
21.0551720142982	0.504901960784314\\
21.062757316119	0.51\\
21.0695094911728	0.515098039215686\\
21.0760964062802	0.520196078431373\\
21.0819682596832	0.525294117647059\\
21.0880467295279	0.530392156862745\\
21.0920950823869	0.535490196078431\\
21.0995537503003	0.540588235294118\\
21.1061214605425	0.545686274509804\\
21.1129714043515	0.55078431372549\\
21.1190659104244	0.555882352941176\\
21.1241668584337	0.560980392156863\\
21.1315326285879	0.566078431372549\\
21.1369130468567	0.571176470588235\\
21.1436544735615	0.576274509803922\\
21.150266586398	0.581372549019608\\
21.1556393105111	0.586470588235294\\
21.1638877736279	0.59156862745098\\
21.1723927077505	0.596666666666667\\
21.1785887062853	0.601764705882353\\
21.1850345987948	0.606862745098039\\
21.1946470606775	0.611960784313725\\
21.2019584428071	0.617058823529412\\
21.2067740542747	0.622156862745098\\
21.215461665525	0.627254901960784\\
21.2238547153865	0.632352941176471\\
21.2287739121187	0.637450980392157\\
21.235480379041	0.642549019607843\\
21.2438074337432	0.647647058823529\\
21.2517439058141	0.652745098039216\\
21.2580628907961	0.657843137254902\\
21.264601703163	0.662941176470588\\
21.27378926221	0.668039215686274\\
21.2816969943622	0.673137254901961\\
21.2912160104896	0.678235294117647\\
21.2979358717319	0.683333333333333\\
21.3067267202782	0.68843137254902\\
21.3159598009157	0.693529411764706\\
21.3252287227673	0.698627450980392\\
21.3357691138187	0.703725490196078\\
21.3431590489473	0.708823529411765\\
21.3508165076528	0.713921568627451\\
21.3607377705092	0.719019607843137\\
21.3701657817013	0.724117647058824\\
21.3785727172307	0.72921568627451\\
21.3902551465271	0.734313725490196\\
21.3994932611948	0.739411764705882\\
21.4061281794062	0.744509803921569\\
21.4117223178958	0.749607843137255\\
21.4201253121595	0.754705882352941\\
21.4284329510314	0.759803921568628\\
21.4347452964348	0.764901960784314\\
21.4416433488087	0.77\\
21.454098425669	0.775098039215686\\
21.4622132928701	0.780196078431373\\
21.4696660029357	0.785294117647059\\
21.4796206958968	0.790392156862745\\
21.4881057049707	0.795490196078431\\
21.4987644295066	0.800588235294118\\
21.5055709578568	0.805686274509804\\
21.5179916564951	0.81078431372549\\
21.5267121139143	0.815882352941177\\
21.5375614437034	0.820980392156863\\
21.5504127599713	0.826078431372549\\
21.560473861663	0.831176470588235\\
21.5737249748027	0.836274509803922\\
21.5844808167159	0.841372549019608\\
21.5967187546324	0.846470588235294\\
21.6106527110958	0.85156862745098\\
21.6207111441003	0.856666666666667\\
21.6306191339309	0.861764705882353\\
21.6459323976287	0.866862745098039\\
21.6582517694229	0.871960784313726\\
21.677200276592	0.877058823529412\\
21.6897185708613	0.882156862745098\\
21.7046290992225	0.887254901960784\\
21.7186583647242	0.892352941176471\\
21.7326036156376	0.897450980392157\\
21.749689660545	0.902549019607843\\
21.7708551340545	0.907647058823529\\
21.7910004139233	0.912745098039216\\
21.8121936593888	0.917843137254902\\
21.8303579560002	0.922941176470588\\
21.8514073202483	0.928039215686274\\
21.8759013517273	0.933137254901961\\
21.9050383481766	0.938235294117647\\
21.9356286203516	0.943333333333333\\
21.9690747786383	0.94843137254902\\
22.0062385486428	0.953529411764706\\
22.0359045649222	0.958627450980392\\
22.0759416870831	0.963725490196078\\
22.1209906698153	0.968823529411765\\
22.1877862248423	0.973921568627451\\
22.2623726725866	0.979019607843137\\
22.3456897039091	0.984117647058823\\
22.4423630081337	0.98921568627451\\
22.700892562074	0.994313725490196\\
23.5241568849285	0.999411764705882\\
};
\addlegendentry{Coherent BF};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
-3.15325575924481	0.000196078431372549\\
-1.99757920503094	0.00529411764705882\\
-1.71985947299411	0.0103921568627451\\
-1.5371125737994	0.0154901960784314\\
-1.41355744974625	0.0205882352941176\\
-1.31821706559242	0.0256862745098039\\
-1.23498241324219	0.0307843137254902\\
-1.16349353957169	0.0358823529411765\\
-1.11990496759381	0.0409803921568627\\
-1.08370996087079	0.046078431372549\\
-1.04394562104439	0.0511764705882353\\
-1.01378305833479	0.0562745098039216\\
-0.980676766864715	0.0613725490196078\\
-0.932768107199304	0.0664705882352941\\
-0.897358021743715	0.0715686274509804\\
-0.863923106675397	0.0766666666666667\\
-0.837902946464889	0.0817647058823529\\
-0.811836631141377	0.0868627450980392\\
-0.795303030321882	0.0919607843137255\\
-0.776062326087119	0.0970588235294118\\
-0.755891030125653	0.102156862745098\\
-0.740340850925803	0.107254901960784\\
-0.724563229615253	0.112352941176471\\
-0.705763860954201	0.117450980392157\\
-0.686207768216574	0.122549019607843\\
-0.67305746073366	0.127647058823529\\
-0.659708154470853	0.132745098039216\\
-0.642050720232884	0.137843137254902\\
-0.626175347607837	0.142941176470588\\
-0.611893508087419	0.148039215686275\\
-0.598842755606654	0.153137254901961\\
-0.585396071378063	0.158235294117647\\
-0.570239971283116	0.163333333333333\\
-0.558256639828688	0.16843137254902\\
-0.545691403425063	0.173529411764706\\
-0.536425486691037	0.178627450980392\\
-0.52775502392223	0.183725490196078\\
-0.513769376377748	0.188823529411765\\
-0.503669312993348	0.193921568627451\\
-0.492457234115148	0.199019607843137\\
-0.485129605646488	0.204117647058824\\
-0.472036858292783	0.20921568627451\\
-0.462970717608906	0.214313725490196\\
-0.453723020816271	0.219411764705882\\
-0.444543200572704	0.224509803921569\\
-0.434245859173655	0.229607843137255\\
-0.427366923711055	0.234705882352941\\
-0.418146539718306	0.239803921568627\\
-0.40772125258836	0.244901960784314\\
-0.398319353457718	0.25\\
-0.390138418495425	0.255098039215686\\
-0.382367799302364	0.260196078431373\\
-0.372725555841736	0.265294117647059\\
-0.363611712050534	0.270392156862745\\
-0.353894096978741	0.275490196078431\\
-0.344319430938211	0.280588235294118\\
-0.332848731211828	0.285686274509804\\
-0.323270145062579	0.29078431372549\\
-0.315973711774956	0.295882352941176\\
-0.308764135115471	0.300980392156863\\
-0.300030770728089	0.306078431372549\\
-0.290431459749132	0.311176470588235\\
-0.279884649300482	0.316274509803922\\
-0.271936795011146	0.321372549019608\\
-0.263423747500041	0.326470588235294\\
-0.254366717629175	0.33156862745098\\
-0.246984206669913	0.336666666666667\\
-0.239105121463544	0.341764705882353\\
-0.232995229323923	0.346862745098039\\
-0.224780728625993	0.351960784313725\\
-0.215544244371089	0.357058823529412\\
-0.208357984249136	0.362156862745098\\
-0.201525620876553	0.367254901960784\\
-0.195269539916983	0.372352941176471\\
-0.188830456304249	0.377450980392157\\
-0.180242715108344	0.382549019607843\\
-0.174824851064453	0.387647058823529\\
-0.166923007560684	0.392745098039216\\
-0.161611205698315	0.397843137254902\\
-0.154893702353053	0.402941176470588\\
-0.149068556590086	0.408039215686274\\
-0.144390289129267	0.413137254901961\\
-0.136666708066403	0.418235294117647\\
-0.128079093773582	0.423333333333333\\
-0.123443505272787	0.42843137254902\\
-0.115745002892303	0.433529411764706\\
-0.108734677015644	0.438627450980392\\
-0.104344030422301	0.443725490196078\\
-0.0989827717070329	0.448823529411765\\
-0.0916296499657492	0.453921568627451\\
-0.0824484584954911	0.459019607843137\\
-0.0764940438277523	0.464117647058824\\
-0.0703630132191152	0.46921568627451\\
-0.0641712799819741	0.474313725490196\\
-0.0568663020765579	0.479411764705882\\
-0.0489360720463355	0.484509803921569\\
-0.0391539912006699	0.489607843137255\\
-0.0323039864823829	0.494705882352941\\
-0.0256617712534723	0.499803921568627\\
-0.0169276821804706	0.504901960784314\\
-0.00934238035970839	0.51\\
-0.00259020530585028	0.515098039215686\\
0.0039967098014677	0.520196078431373\\
0.00986856320455368	0.525294117647059\\
0.0159470330491767	0.530392156862745\\
0.0199953859082279	0.535490196078431\\
0.0274540538216155	0.540588235294118\\
0.0340217640637929	0.545686274509804\\
0.0408717078728539	0.55078431372549\\
0.0469662139457106	0.555882352941176\\
0.0520671619549683	0.560980392156863\\
0.0594329321092218	0.566078431372549\\
0.0648133503780594	0.571176470588235\\
0.0715547770828021	0.576274509803922\\
0.0781668899193093	0.581372549019608\\
0.0835396140324475	0.586470588235294\\
0.0917880771492227	0.59156862745098\\
0.100293011271815	0.596666666666667\\
0.106489009806639	0.601764705882353\\
0.112934902316106	0.606862745098039\\
0.122547364198781	0.611960784313725\\
0.129858746328419	0.617058823529412\\
0.134674357795987	0.622156862745098\\
0.143361969046313	0.627254901960784\\
0.151755018907862	0.632352941176471\\
0.156674215640027	0.637450980392157\\
0.163380682562276	0.642549019607843\\
0.171707737264555	0.647647058823529\\
0.179644209335396	0.652745098039216\\
0.18596319431737	0.657843137254902\\
0.192502006684275	0.662941176470588\\
0.201689565731291	0.668039215686274\\
0.209597297883522	0.673137254901961\\
0.21911631401094	0.678235294117647\\
0.225836175253239	0.683333333333333\\
0.234627023799552	0.68843137254902\\
0.243860104436989	0.693529411764706\\
0.253129026288639	0.698627450980392\\
0.263669417340063	0.703725490196078\\
0.271059352468581	0.708823529411765\\
0.278716811174075	0.713921568627451\\
0.288638074030487	0.719019607843137\\
0.298066085222653	0.724117647058824\\
0.306473020752033	0.72921568627451\\
0.318155450048381	0.734313725490196\\
0.327393564716103	0.739411764705882\\
0.334028482927531	0.744509803921569\\
0.339622621417071	0.749607843137255\\
0.348025615680846	0.754705882352941\\
0.356333254552684	0.759803921568628\\
0.362645599956082	0.764901960784314\\
0.369543652330016	0.77\\
0.381998729190298	0.775098039215686\\
0.39011359639137	0.780196078431373\\
0.397566306457	0.785294117647059\\
0.407520999418086	0.790392156862745\\
0.416006008492017	0.795490196078431\\
0.426664733027894	0.800588235294118\\
0.433471261378086	0.805686274509804\\
0.44589196001638	0.81078431372549\\
0.454612417435659	0.815882352941177\\
0.465461747224745	0.820980392156863\\
0.478313063492596	0.826078431372549\\
0.488374165184343	0.831176470588235\\
0.501625278323984	0.836274509803922\\
0.512381120237167	0.841372549019608\\
0.524619058153689	0.846470588235294\\
0.538553014617115	0.85156862745098\\
0.548611447621602	0.856666666666667\\
0.558519437452213	0.861764705882353\\
0.573832701149995	0.866862745098039\\
0.586152072944222	0.871960784313726\\
0.605100580113327	0.877058823529412\\
0.617618874382603	0.882156862745098\\
0.632529402743774	0.887254901960784\\
0.64655866824553	0.892352941176471\\
0.660503919158891	0.897450980392157\\
0.677589964066352	0.902549019607843\\
0.698755437575863	0.907647058823529\\
0.718900717444591	0.912745098039216\\
0.740093962910119	0.917843137254902\\
0.75825825952153	0.922941176470588\\
0.779307623769622	0.928039215686274\\
0.803801655248577	0.933137254901961\\
0.832938651697954	0.938235294117647\\
0.863528923872891	0.943333333333333\\
0.896975082159576	0.94843137254902\\
0.93413885216408	0.953529411764706\\
0.963804868443478	0.958627450980392\\
1.00384199060441	0.963725490196078\\
1.04889097333662	0.968823529411765\\
1.1156865283636	0.973921568627451\\
1.19027297610795	0.979019607843137\\
1.27359000743039	0.984117647058823\\
1.37026331165497	0.98921568627451\\
1.62879286559529	0.994313725490196\\
2.45205718844978	0.999411764705882\\
};
\addlegendentry{Uniform BF};

\addplot [color=black!50!green,solid,line width=1.5pt,mark size=2.5pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Stationary BF};

\addplot [color=blue,solid,line width=1.5pt,mark size=3.5pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	2\\
};
\addlegendentry{Worst-case BF};

\addplot [color=black!50!green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-23.0848120127014	0.000196078431372549\\
-8.21752509332413	0.00529411764705882\\
-4.86308922758873	0.0103921568627451\\
-2.20374154326619	0.0154901960784314\\
-0.867953539553339	0.0205882352941176\\
0.257424543636086	0.0256862745098039\\
0.857947547998716	0.0307843137254902\\
1.45470944002951	0.0358823529411765\\
1.93711980692979	0.0409803921568627\\
2.39527318465331	0.046078431372549\\
2.86512320663235	0.0511764705882353\\
3.20803146040638	0.0562745098039216\\
3.65350679250609	0.0613725490196078\\
3.99725086736405	0.0664705882352941\\
4.29917723403531	0.0715686274509804\\
4.50487245423347	0.0766666666666667\\
4.75534997816806	0.0817647058823529\\
5.06807266822865	0.0868627450980392\\
5.26945380081621	0.0919607843137255\\
5.53195588416923	0.0970588235294118\\
5.8170722555382	0.102156862745098\\
6.02060428856546	0.107254901960784\\
6.29233178868968	0.112352941176471\\
6.44983512678489	0.117450980392157\\
6.68027307799139	0.122549019607843\\
6.83590042426032	0.127647058823529\\
7.02830778628917	0.132745098039216\\
7.15240822337805	0.137843137254902\\
7.30461426224464	0.142941176470588\\
7.47890479512725	0.148039215686275\\
7.64427880542756	0.153137254901961\\
7.78301598545954	0.158235294117647\\
7.95805773598099	0.163333333333333\\
8.08822114306125	0.16843137254902\\
8.21666121206541	0.173529411764706\\
8.32530584111214	0.178627450980392\\
8.44236557456547	0.183725490196078\\
8.55946024523925	0.188823529411765\\
8.69781140638893	0.193921568627451\\
8.84121820980912	0.199019607843137\\
8.99368740009397	0.204117647058824\\
9.10989625380832	0.20921568627451\\
9.22070701036868	0.214313725490196\\
9.3091930446443	0.219411764705882\\
9.43444813991057	0.224509803921569\\
9.53607895259115	0.229607843137255\\
9.61593099832704	0.234705882352941\\
9.69187292570716	0.239803921568627\\
9.80306646281351	0.244901960784314\\
9.8630017626556	0.25\\
9.93772537952721	0.255098039215686\\
9.99968922171892	0.260196078431373\\
10.0718866163267	0.265294117647059\\
10.1341161814431	0.270392156862745\\
10.2219890165017	0.275490196078431\\
10.3224538545605	0.280588235294118\\
10.3762319392889	0.285686274509804\\
10.4322223246475	0.29078431372549\\
10.5262099252553	0.295882352941176\\
10.6241854958304	0.300980392156863\\
10.6973115422959	0.306078431372549\\
10.7521028123481	0.311176470588235\\
10.8161784577187	0.316274509803922\\
10.8854365116864	0.321372549019608\\
10.933354333097	0.326470588235294\\
10.9749566135992	0.33156862745098\\
11.0526520545203	0.336666666666667\\
11.1157804044417	0.341764705882353\\
11.1829730007487	0.346862745098039\\
11.2349049065435	0.351960784313725\\
11.3105715915786	0.357058823529412\\
11.3965432947101	0.362156862745098\\
11.4594345324436	0.367254901960784\\
11.5222901762774	0.372352941176471\\
11.5770923865908	0.377450980392157\\
11.6348400307432	0.382549019607843\\
11.6934797054276	0.387647058823529\\
11.7458034658818	0.392745098039216\\
11.8005959186114	0.397843137254902\\
11.85465177205	0.402941176470588\\
11.9127349643634	0.408039215686274\\
11.9593959056456	0.413137254901961\\
12.0025007189613	0.418235294117647\\
12.0580100038975	0.423333333333333\\
12.1020750313902	0.42843137254902\\
12.1602173356662	0.433529411764706\\
12.1984242131857	0.438627450980392\\
12.2419254875172	0.443725490196078\\
12.2884154600947	0.448823529411765\\
12.3315381816735	0.453921568627451\\
12.3830386252401	0.459019607843137\\
12.4201226145996	0.464117647058824\\
12.4608080237911	0.46921568627451\\
12.4964873624066	0.474313725490196\\
12.550497474733	0.479411764705882\\
12.6096847218243	0.484509803921569\\
12.6419798446284	0.489607843137255\\
12.6871741337237	0.494705882352941\\
12.7261637736472	0.499803921568627\\
12.7683772462625	0.504901960784314\\
12.817203876308	0.51\\
12.8586633385363	0.515098039215686\\
12.8930178488797	0.520196078431373\\
12.9297754987857	0.525294117647059\\
12.9734686060675	0.530392156862745\\
13.015418340963	0.535490196078431\\
13.0520236823758	0.540588235294118\\
13.098438226988	0.545686274509804\\
13.1360390645389	0.55078431372549\\
13.1827791119677	0.555882352941176\\
13.2151099984005	0.560980392156863\\
13.2484283148363	0.566078431372549\\
13.2944547785415	0.571176470588235\\
13.3292274818375	0.576274509803922\\
13.3736541426817	0.581372549019608\\
13.4056311596262	0.586470588235294\\
13.4416490693039	0.59156862745098\\
13.481735297503	0.596666666666667\\
13.5164730494298	0.601764705882353\\
13.5600631438942	0.606862745098039\\
13.5933384856636	0.611960784313725\\
13.6308442949394	0.617058823529412\\
13.683869383616	0.622156862745098\\
13.7296365312104	0.627254901960784\\
13.7722905355341	0.632352941176471\\
13.8115386660488	0.637450980392157\\
13.8464752120761	0.642549019607843\\
13.8842596008267	0.647647058823529\\
13.9055885551016	0.652745098039216\\
13.946332874675	0.657843137254902\\
13.9861859650378	0.662941176470588\\
14.0258949229617	0.668039215686274\\
14.0549986595222	0.673137254901961\\
14.0960580887116	0.678235294117647\\
14.1480562871375	0.683333333333333\\
14.1842178834896	0.68843137254902\\
14.225215626304	0.693529411764706\\
14.2767810129513	0.698627450980392\\
14.3143130966078	0.703725490196078\\
14.3538627502052	0.708823529411765\\
14.3972152713124	0.713921568627451\\
14.424008599722	0.719019607843137\\
14.4630365618048	0.724117647058824\\
14.4967357264498	0.72921568627451\\
14.5420705682992	0.734313725490196\\
14.5819808315215	0.739411764705882\\
14.6198948599249	0.744509803921569\\
14.664401202573	0.749607843137255\\
14.7108772001869	0.754705882352941\\
14.7374171216721	0.759803921568628\\
14.7719951775202	0.764901960784314\\
14.79664476335	0.77\\
14.8236216331551	0.775098039215686\\
14.8635267504459	0.780196078431373\\
14.9088744377137	0.785294117647059\\
14.9591337099849	0.790392156862745\\
14.9948357588836	0.795490196078431\\
15.038466935146	0.800588235294118\\
15.0836828137318	0.805686274509804\\
15.1348029896738	0.81078431372549\\
15.1904474357422	0.815882352941177\\
15.2448765319375	0.820980392156863\\
15.2746735702818	0.826078431372549\\
15.3206852681712	0.831176470588235\\
15.3961873770715	0.836274509803922\\
15.4517515647443	0.841372549019608\\
15.5237415761312	0.846470588235294\\
15.5795446712259	0.85156862745098\\
15.6254978577002	0.856666666666667\\
15.6818249997286	0.861764705882353\\
15.7589753181914	0.866862745098039\\
15.8086731382774	0.871960784313726\\
15.8686650714751	0.877058823529412\\
15.9461194647533	0.882156862745098\\
16.008534011679	0.887254901960784\\
16.0766141127845	0.892352941176471\\
16.1460667354472	0.897450980392157\\
16.1867622245956	0.902549019607843\\
16.2974261552727	0.907647058823529\\
16.3846753168473	0.912745098039216\\
16.5004244070737	0.917843137254902\\
16.6030965665462	0.922941176470588\\
16.6872558865332	0.928039215686274\\
16.7905568553609	0.933137254901961\\
16.9066431648761	0.938235294117647\\
17.0169767843599	0.943333333333333\\
17.0958393711445	0.94843137254902\\
17.2607657719929	0.953529411764706\\
17.3751318966237	0.958627450980392\\
17.5377250500238	0.963725490196078\\
17.7233558262847	0.968823529411765\\
17.8676455029977	0.973921568627451\\
18.0590579935792	0.979019607843137\\
18.302857962163	0.984117647058823\\
18.7154191803103	0.98921568627451\\
19.2089986244156	0.994313725490196\\
20.5188786345107	0.999411764705882\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=2.5pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
-23.0848120127014	0.000196078431372549\\
2.73186258577544	0.0501960784313725\\
5.75648899408836	0.100196078431373\\
7.57794266935197	0.150196078431373\\
8.86929132961634	0.200196078431373\\
9.87564215226778	0.250196078431373\\
10.597083119941	0.300196078431373\\
11.2110725365102	0.350196078431373\\
11.8203419332208	0.400196078431373\\
12.2979729662899	0.450196078431373\\
12.7280059226829	0.500196078431373\\
13.1335623216006	0.550196078431373\\
13.5055256884229	0.600196078431373\\
13.8939191493393	0.650196078431373\\
14.2889906849343	0.700196078431373\\
14.6697840591711	0.750196078431372\\
15.0370122801812	0.800196078431373\\
15.5682978395793	0.850196078431372\\
16.1706839510583	0.900196078431373\\
17.1570009042127	0.950196078431373\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.83164061091569	0.000196078431372549\\
5.88547402568081	0.00529411764705882\\
5.89554653784409	0.0103921568627451\\
6.04513741534348	0.0154901960784314\\
6.94483798237949	0.0205882352941176\\
6.94483808525765	0.0256862745098039\\
7.98310659031152	0.0307843137254902\\
7.98311617825313	0.0358823529411765\\
8.14324200545056	0.0409803921568627\\
8.17345676733453	0.046078431372549\\
8.17346296056635	0.0511764705882353\\
8.2861260682932	0.0562745098039216\\
8.74071985544633	0.0613725490196078\\
8.74073153191552	0.0664705882352941\\
9.06857994472423	0.0715686274509804\\
9.09980973538624	0.0766666666666667\\
9.15168460087925	0.0817647058823529\\
9.15169657048396	0.0868627450980392\\
9.43720421833903	0.0919607843137255\\
9.43720926124259	0.0970588235294118\\
9.47655345792736	0.102156862745098\\
9.47662163462189	0.107254901960784\\
9.48625903908155	0.112352941176471\\
9.48626385660173	0.117450980392157\\
9.51587081492939	0.122549019607843\\
9.51594726844867	0.127647058823529\\
9.5160345371435	0.132745098039216\\
9.51604301531641	0.137843137254902\\
9.73919282136263	0.142941176470588\\
9.73931970574773	0.148039215686275\\
9.74546879725522	0.153137254901961\\
9.74547055457475	0.158235294117647\\
9.76661295365549	0.163333333333333\\
9.76662465564427	0.16843137254902\\
9.82272249019535	0.173529411764706\\
9.82273723216047	0.178627450980392\\
9.86331389433852	0.183725490196078\\
9.86331432178516	0.188823529411765\\
9.90212406912297	0.193921568627451\\
9.90212503967744	0.199019607843137\\
9.92689941608301	0.204117647058824\\
9.98711189346917	0.20921568627451\\
9.9871200491533	0.214313725490196\\
10.0119790607482	0.219411764705882\\
10.0339521714932	0.224509803921569\\
10.0339579496204	0.229607843137255\\
10.087156997878	0.234705882352941\\
10.087158551551	0.239803921568627\\
10.1569498139524	0.244901960784314\\
10.161273389459	0.25\\
10.1844418884395	0.255098039215686\\
10.1946602972057	0.260196078431373\\
10.2131734478451	0.265294117647059\\
10.2593800568157	0.270392156862745\\
10.2594008442442	0.275490196078431\\
10.275349652489	0.280588235294118\\
10.2754895742027	0.285686274509804\\
10.3118063777309	0.29078431372549\\
10.3118148540835	0.295882352941176\\
10.3315446792305	0.300980392156863\\
10.3315763807294	0.306078431372549\\
10.3691868067662	0.311176470588235\\
10.3692009830904	0.316274509803922\\
10.4131826125613	0.321372549019608\\
10.4131853742476	0.326470588235294\\
10.4146532398614	0.33156862745098\\
10.4146543303874	0.336666666666667\\
10.4313288769167	0.341764705882353\\
10.4313450038448	0.346862745098039\\
10.4459636565205	0.351960784313725\\
10.4459700046256	0.357058823529412\\
10.4838639541512	0.362156862745098\\
10.4838729448383	0.367254901960784\\
10.5784790042235	0.372352941176471\\
10.5785575593062	0.377450980392157\\
10.5796165112927	0.382549019607843\\
10.5796260814614	0.387647058823529\\
10.5924706926585	0.392745098039216\\
10.5924792666573	0.397843137254902\\
10.6028628458496	0.402941176470588\\
10.6031174475787	0.408039215686274\\
10.6141923312701	0.413137254901961\\
10.614196179998	0.418235294117647\\
10.6780138299317	0.423333333333333\\
10.6780595219564	0.42843137254902\\
10.6903916254063	0.433529411764706\\
10.6904055539945	0.438627450980392\\
10.727801975551	0.443725490196078\\
10.727913210153	0.448823529411765\\
10.735411116342	0.453921568627451\\
10.7354249117492	0.459019607843137\\
10.7383204095061	0.464117647058824\\
10.7385029226028	0.46921568627451\\
10.7488161995835	0.474313725490196\\
10.7488370255954	0.479411764705882\\
10.7757896899403	0.484509803921569\\
10.7758273762991	0.489607843137255\\
10.8445771753071	0.494705882352941\\
10.8445952682583	0.499803921568627\\
10.8483919309578	0.504901960784314\\
10.8580603785212	0.51\\
10.8983237384493	0.515098039215686\\
10.8983815915594	0.520196078431373\\
10.9283900021349	0.525294117647059\\
10.9283912342681	0.530392156862745\\
10.9347253533756	0.535490196078431\\
10.9347271861818	0.540588235294118\\
10.9359511415066	0.545686274509804\\
10.9359631126753	0.55078431372549\\
10.9862060662086	0.555882352941176\\
10.9862157297793	0.560980392156863\\
10.9876543681439	0.566078431372549\\
10.9877701236602	0.571176470588235\\
11.0177311715843	0.576274509803922\\
11.0177468377686	0.581372549019608\\
11.0363395083365	0.586470588235294\\
11.0363395619829	0.59156862745098\\
11.062921196686	0.596666666666667\\
11.0629364214487	0.601764705882353\\
11.0716096574962	0.606862745098039\\
11.0716109672916	0.611960784313725\\
11.1170165002623	0.617058823529412\\
11.1170384463454	0.622156862745098\\
11.1569533395129	0.627254901960784\\
11.1569557825631	0.632352941176471\\
11.1617919228622	0.637450980392157\\
11.1617920723956	0.642549019607843\\
11.2232838689274	0.647647058823529\\
11.2324060649348	0.652745098039216\\
11.2491684710243	0.657843137254902\\
11.2491760393939	0.662941176470588\\
11.2652629582872	0.668039215686274\\
11.265263616693	0.673137254901961\\
11.2718982852417	0.678235294117647\\
11.2719012139727	0.683333333333333\\
11.3000743210373	0.68843137254902\\
11.3096003207895	0.693529411764706\\
11.3195200756357	0.698627450980392\\
11.3195620726455	0.703725490196078\\
11.3672548608451	0.708823529411765\\
11.367283762727	0.713921568627451\\
11.4669666646588	0.719019607843137\\
11.467199983945	0.724117647058824\\
11.4723865595826	0.72921568627451\\
11.4933400750134	0.734313725490196\\
11.4933715661842	0.739411764705882\\
11.4958337738412	0.744509803921569\\
11.4958617284898	0.749607843137255\\
11.5141090113426	0.754705882352941\\
11.5141313546369	0.759803921568628\\
11.5405467954768	0.764901960784314\\
11.5405541008875	0.77\\
11.6133021809719	0.775098039215686\\
11.6438782381475	0.780196078431373\\
11.6536561980288	0.785294117647059\\
11.6662505503943	0.790392156862745\\
11.6662569572298	0.795490196078431\\
11.6958565181571	0.800588235294118\\
11.695863380747	0.805686274509804\\
11.818320151851	0.81078431372549\\
11.8183247084698	0.815882352941177\\
11.8421763007178	0.820980392156863\\
11.8421764606573	0.826078431372549\\
11.8800919180645	0.831176470588235\\
11.8801130895713	0.836274509803922\\
11.932317837449	0.841372549019608\\
11.9323181499102	0.846470588235294\\
11.9640663329838	0.85156862745098\\
11.9690677479411	0.856666666666667\\
11.9690807955474	0.861764705882353\\
11.9889267408357	0.866862745098039\\
12.03431674728	0.871960784313726\\
12.0343337797708	0.877058823529412\\
12.0800848861294	0.882156862745098\\
12.0801058300103	0.887254901960784\\
12.1567579691093	0.892352941176471\\
12.1567584296598	0.897450980392157\\
12.2369059349092	0.902549019607843\\
12.2369125051692	0.907647058823529\\
12.2871426744436	0.912745098039216\\
12.2873616234377	0.917843137254902\\
12.2940522800111	0.922941176470588\\
12.2940780294237	0.928039215686274\\
12.3704919325028	0.933137254901961\\
12.3740271681088	0.938235294117647\\
12.5791039441369	0.943333333333333\\
12.5791150833906	0.94843137254902\\
12.9243750882017	0.953529411764706\\
12.9244361972457	0.958627450980392\\
13.0561183373473	0.963725490196078\\
13.0561251069255	0.968823529411765\\
13.1439443321306	0.973921568627451\\
13.1439447656352	0.979019607843137\\
13.6626921422159	0.984117647058823\\
13.6627372387667	0.98921568627451\\
13.9381075517814	0.994313725490196\\
13.9381076896321	0.999411764705882\\
};
\addplot [color=blue,line width=1.5pt,mark size=3.5pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
5.83164061091569	0.000196078431372549\\
8.17346226102149	0.0501960784313725\\
9.47654434315872	0.100196078431373\\
9.74546810124099	0.150196078431373\\
9.90212528686289	0.200196078431373\\
10.1612748490205	0.250196078431373\\
10.3315395478118	0.300196078431373\\
10.4459623082183	0.350196078431373\\
10.602749316015	0.400196078431373\\
10.7279294037275	0.450196078431373\\
10.8445964187005	0.500196078431373\\
10.9359617645215	0.550196078431373\\
11.0629305745379	0.600196078431373\\
11.2278178717109	0.650196078431373\\
11.3195292270405	0.700196078431373\\
11.5140882823626	0.750196078431372\\
11.6958564609541	0.800196078431373\\
11.962380825544	0.850196078431372\\
12.2368990408712	0.900196078431373\\
12.9243472717697	0.950196078431373\\
};
\end{axis}
\end{tikzpicture}%

==> SU_one_real.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel={Frequency [MHz]},
ymin=-5,
ymax=25,
ylabel={Beamforming Gain [dB]},
title={NLOS},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-5	21.335898262257\\
-4.8	21.2250474604274\\
-4.6	20.6746561058837\\
-4.4	21.2568500001581\\
-4.2	21.7887962527264\\
-4	21.6284034540778\\
-3.8	21.7241508677338\\
-3.6	21.1666057410875\\
-3.4	20.2573919286673\\
-3.2	19.9723223320592\\
-3	19.7933794060941\\
-2.8	20.4207280609001\\
-2.6	21.4589624869982\\
-2.4	21.8153289287549\\
-2.2	21.6926745495939\\
-2	21.3759279941907\\
-1.8	21.6719535081764\\
-1.6	21.6475000830983\\
-1.4	21.2045456186423\\
-1.2	21.3266244742723\\
-1	20.9735418139921\\
-0.8	20.1793415410375\\
-0.6	19.7884057172795\\
-0.4	19.6558960132514\\
-0.2	20.5475194069273\\
0	21.6437679109459\\
0.2	21.9579136009843\\
0.4	21.9938591756648\\
0.6	22.1663670927901\\
0.8	21.6254024276971\\
1	20.6669209272237\\
1.2	20.824621464042\\
1.4	20.6248167164297\\
1.6	20.3781641826826\\
1.8	20.6522379152867\\
2	20.0152377580059\\
2.2	20.1643927655601\\
2.4	21.1190047420814\\
2.6	21.5367160655358\\
2.8	22.1356894032382\\
3	22.3485588666129\\
3.2	22.0083641426979\\
3.4	21.3190634240189\\
3.6	20.3194846990574\\
3.8	19.492124369613\\
4	19.8909575582843\\
4.2	20.993435043317\\
4.4	21.1997772172393\\
4.6	20.8851869129323\\
4.8	21.4632043002594\\
5	21.6119817972975\\
};
\addlegendentry{Coherent BF};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
-5	0.263798565778303\\
-4.8	0.1529477639487\\
-4.6	-0.397443590594964\\
-4.4	0.184750303679399\\
-4.2	0.716696556247747\\
-4	0.556303757599145\\
-3.8	0.652051171255154\\
-3.6	0.0945060446088575\\
-3.4	-0.814707767811431\\
-3.2	-1.09977736441948\\
-3	-1.27872029038456\\
-2.8	-0.651371635578617\\
-2.6	0.386862790519554\\
-2.4	0.74322923227622\\
-2.2	0.620574853115207\\
-2	0.30382829771199\\
-1.8	0.599853811697735\\
-1.6	0.575400386619594\\
-1.4	0.132445922163651\\
-1.2	0.254524777793665\\
-1	-0.0985578824865807\\
-0.8	-0.892758155441223\\
-0.6	-1.28369397919921\\
-0.4	-1.41620368322725\\
-0.2	-0.52458028955142\\
0	0.571668214467167\\
0.2	0.885813904505589\\
0.4	0.921759479186073\\
0.6	1.09426739631146\\
0.8	0.553302731218385\\
1	-0.405178769254975\\
1.2	-0.247478232436694\\
1.4	-0.447282980048974\\
1.6	-0.693935513796109\\
1.8	-0.419861781191999\\
2	-1.05686193847279\\
2.2	-0.907706930918583\\
2.4	0.0469050456027239\\
2.6	0.46461636905709\\
2.8	1.0635897067595\\
3	1.27645917013421\\
3.2	0.936264446219233\\
3.4	0.246963727540186\\
3.6	-0.752614997421265\\
3.8	-1.57997532686564\\
4	-1.18114213819434\\
4.2	-0.0786646531616535\\
4.4	0.127677520760572\\
4.6	-0.186912783546369\\
4.8	0.391104603780761\\
5	0.539882100818797\\
};
\addlegendentry{Uniform BF};

\addplot [color=black!50!green,solid,line width=1.5pt,mark size=2.5pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
-5	11.149449895274\\
-4.8	13.5850872629462\\
-4.6	12.4927006183556\\
-4.4	16.3266954103505\\
-4.2	17.5568526127626\\
-4	13.951804236988\\
-3.8	15.1514225507548\\
-3.6	16.2380883930244\\
-3.4	13.2033547370888\\
-3.2	3.52011151921413\\
-3	2.5924800237544\\
-2.8	2.834622500618\\
-2.6	13.3391183257553\\
-2.4	15.3557947174177\\
-2.2	14.1249255483468\\
-2	15.222058518923\\
-1.8	17.7606024522049\\
-1.6	15.2697352447804\\
-1.4	14.0419840809619\\
-1.2	16.036404005479\\
-1	13.2012288240307\\
-0.8	0.591449715252781\\
-0.6	0.621916035802513\\
-0.4	2.22977845660392\\
-0.2	13.8166323179344\\
0	15.9842715484864\\
0.2	15.0246464496509\\
0.4	15.2998655561043\\
0.6	17.5461257334917\\
0.8	17.0682192314364\\
1	13.4248542264822\\
1.2	13.8064393452949\\
1.4	11.5718387818436\\
1.6	1.28856331703786\\
1.8	7.57794266935197\\
2	6.95703592463617\\
2.2	11.7178447308052\\
2.4	16.1614750624398\\
2.6	15.531756506703\\
2.8	15.5707142176719\\
3	17.3773947875173\\
3.2	17.7481684301826\\
3.4	13.9446460158888\\
3.6	10.0932415165624\\
3.8	8.60578711153574\\
4	0.719802357317387\\
4.2	9.95983270682535\\
4.4	11.2152157075677\\
4.6	9.25683486199199\\
4.8	16.3859690906905\\
5	17.0212628893731\\
};
\addlegendentry{Stationary BF};

\addplot [color=blue,solid,line width=1.5pt,mark size=3.5pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
-5	10.9283903450945\\
-4.6	10.9283913311055\\
-4.2	10.9283916369098\\
-3.8	10.9283908873491\\
-3.4	10.9283900021349\\
-3	10.9283900670506\\
-2.6	10.9283910022855\\
-2.2	10.928391661311\\
-1.8	10.9283912342681\\
-1.4	10.9283902478697\\
-1	10.9283899080557\\
-0.6	10.9283906351229\\
-0.2	10.9283915335132\\
0.2	10.9283915033595\\
0.6	10.9283905795759\\
1	10.928389898597\\
1.4	10.9283902934749\\
1.8	10.928391283009\\
2.2	10.9283916487786\\
2.6	10.9283909466525\\
3	10.9283900333047\\
3.4	10.9283900324915\\
3.8	10.9283909428892\\
4.2	10.9283916494529\\
4.6	10.9283912835447\\
5	10.9283902954664\\
};
\addlegendentry{Worst-case BF};

\end{axis}
\end{tikzpicture}%
